The Parkes multibeam pulsar survey: III. Young pulsars & the discovery and timing of 200 pulsars

The Parkes multibeam pulsar survey has unlocked vast areas of the Galactic plane which were previously invisible to earlier low-frequency and less-sensitive surveys. The survey has discovered more than 600 new pulsars so far, including many that are young and exotic. In this paper we report the discovery of 200 pulsars for which we present positional and spin-down parameters, dispersion measures, flux densities and pulse profiles. A large number of these new pulsars are young and energetic, and we review possible associations of $\gamma$-ray sources with the sample of about 1300 pulsars for which timing solutions are known. Based on a statistical analysis, we estimate that about $19\pm6$ associations are genuine. The survey has also discovered 12 pulsars with spin properties similar to those of the Vela pulsar, nearly doubling the known population of such neutron stars. Studying the properties of all known `Vela-like' pulsars, we find their radio luminosities to be similar to normal pulsars, implying that they are very inefficient radio sources. Finally, we review the use of the newly discovered pulsars as Galactic probes and discuss the implications of the new NE2001 Galactic electron density model for the determination of pulsar distances and luminosities.

==> (inline-0) <==
\begin{tabular}{lllrrccrllr}
\hline
\multicolumn{1}{c}{PSR J} & R.A. (J2000) & Dec. (J2000) & 
\multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} & Beam & Radial &  
 \multicolumn{1}{c}{$S/N$} & \multicolumn{1}{c}{$S_{1400}$} & \multicolumn{1}{c}{$W_{50}$} & 
\multicolumn{1}{c}{$W_{10}$} \\
  & (h~~~m~~~s) & (~\degr ~~~\arcmin ~~~\arcsec) & 
\multicolumn{1}{c}{(\degr)} & \multicolumn{1}{c}{(\degr)} &   & Dist. &  &
\multicolumn{1}{c}{(mJy)} & \multicolumn{1}{c}{(ms)} & \multicolumn{1}{c}{(ms)} \\ 
\hline
0831$-$4406  & 08:31:32.43(3)  & $-$44:06:11.9(4)  & 262.29 & $-$2.69 & !6 & 0.85 &   54.9 &   0.43(5) &  !!6.1 &   17 \\
0834$-$4159  & 08:34:16.3(1)   & $-$41:59:51(1)    & 260.89 & $-$1.04 & !3 & 0.43 &   25.6 &   0.19(3) &  !!5.8 &  -- \\
0855$-$4644  & 08:55:36.18(3)  & $-$46:44:13.4(5)  & 266.97 & $-$1.00 & !3 & 0.25 &   15.6 &   0.20(3) &  !!7.5 &  -- \\
0855$-$4658  & 08:55:19.57(5)  & $-$46:58:22.6(9)  & 267.12 & $-$1.19 & !7 & 0.19 &   39.7 &   0.23(3) &  !11.0 &   22 \\
0945$-$4833  & 09:45:38.254(6) & $-$48:33:14.50(5) & 274.20 & +3.67 & !5 & 0.51 &   39.5 &   0.39(5) &  !!4.6 &   11 \\
\\
1000$-$5149  & 10:00:28.141(6) & $-$51:49:58.12(7) & 278.11 & +2.60 & !8 & 1.34 &   31.0 &   0.26(4) &  !!4.5 &    9 \\
1012$-$5830  & 10:12:54.9(1)   & $-$58:30:25.6(8)  & 283.46 & $-$1.76 & !9 & 0.82 &   13.0 & 0.08(2) &    !31 &    -- \\
1013$-$5934  & 10:13:31.854(6) & $-$59:34:26.7(1)  & 284.13 & $-$2.60 & !7 & 0.85 &  137.6 &    1.9(2) &  !!7.4 &   39 \\
1015$-$5719  & 10:15:37.96(4)  & $-$57:19:12.8(2)  & 283.09 & $-$0.58 & 11 & 0.61 &   65.0 &  0.90(10) &    !46 &   57 \\
1019$-$5749  & 10:19:52.14(4)  & $-$57:49:05.9(5)  & 283.84 & $-$0.68 & 11 & 1.31 &   21.9 &   0.80(9) &    !44 &    -- \\
\\
1020$-$5921  & 10:20:14.03(8)  & $-$59:21:34(1)    & 284.72 & $-$1.94 & !4 & 0.86 &   43.9 &   0.45(6) &  !19.0 &   36 \\
1022$-$5813  & 10:22:28.1(2)   & $-$58:13:30(4)    & 284.35 & $-$0.83 & !4 & 0.61 &   19.7 &   0.20(3) &    !36 &    -- \\
1031$-$6117  & 10:31:02.24(7)  & $-$61:17:50.6(3)  & 286.88 & $-$2.88 & 10 & 0.73 &   12.0 & 0.12(2) &  !10.0 &    -- \\
1035$-$6345  & 10:35:03.08(1)  & $-$63:45:18.41(6) & 288.53 & $-$4.77 & !6 & 1.07 &   20.9 &   0.24(3) &  !!8.2 &   14 \\
1043$-$6116  & 10:43:55.29(3)  & $-$61:16:50.8(2)  & 288.22 & $-$2.11 & !2 & 1.33 &   52.1 &  0.91(10) &  !!7.0 &   14 \\
\\
1052$-$5954  & 10:52:38.11(7)  & $-$59:54:44.1(5)  & 288.55 & $-$0.40 & !1 & 0.42 &   13.3 &   0.15(3) &  !11.0 &    -- \\
1054$-$5943  & 10:54:57.75(4)  & $-$59:43:14.1(5)  & 288.73 & $-$0.10 & !4 & 0.87 &   52.0 &   0.31(4) &  !!4.8 &    9 \\
1055$-$6236  & 10:55:54.61(7)  & $-$62:36:48.3(4)  & 290.08 & $-$2.66 & !6 & 0.26 &   18.6 & 0.12(2) &  !!7.3 &   14 \\
1058$-$5957  & 10:58:34.25(3)  & $-$59:57:36.4(3)  & 289.24 & $-$0.12 & !9 & 0.90 &   38.3 &   0.51(6) &  !16.0 &   23 \\
1103$-$6025  & 11:03:31.48(2)  & $-$60:25:36.39(9) & 289.99 & $-$0.29 & !2 & 0.83 &   33.0 &   0.17(3) &  !!5.5 &   10 \\
\\
1107$-$6143  & 11:07:12.3(2)   & $-$61:43:59(3)    & 290.92 & $-$1.32 & 11 & 0.83 &   40.7 &   0.38(5) &    !26 &   50 \\
1117$-$6154  & 11:17:23.81(9)  & $-$61:54:22(1)    & 292.10 & $-$1.03 & !4 & 1.16 &   57.8 &   0.68(8) &  !!8.9 &   30 \\
1117$-$6447  & 11:17:45.0(4)   & $-$64:47:58(2)    & 293.17 & $-$3.72 & !9 & 0.74 &   10.1 & 0.14(2) &    !61 &    -- \\
1124$-$5638  & 11:24:56.47(6)  & $-$56:38:39.7(5)  & 291.21 & +4.25 & 11 & 1.05 &   15.3 &   0.31(4) &  !15.0 &    -- \\
1124$-$6421  & 11:24:59.5(1)   & $-$64:21:17(1)    & 293.75 & $-$3.04 & !1 & 0.86 &   21.7 &   0.19(3) &  !13.0 &    -- \\
\\
1128$-$6219  & 11:28:46.7(2)   & $-$62:19:09(2)    & 293.50 & $-$0.97 & !1 & 0.94 &   11.0 &   0.27(4) &    !93 &    -- \\
1130$-$5826  & 11:30:16.33(3)  & $-$58:26:02.3(3)  & 292.46 & +2.78 & !9 & 0.96 &   22.8 &   0.18(3) &  !!4.0 &    7 \\
1132$-$5627  & 11:32:15.74(4)  & $-$56:27:28.9(7)  & 292.11 & +4.74 & !5 & 0.94 &    9.2 & 0.09(2) &  !!4.9 &    -- \\
1141$-$6545  & 11:41:07.053(15)  & $-$65:45:18.85(10)  & 295.79 & $-$3.86 & !6 & 0.55 &  180.9 & 3.3(5) &  !!4.4 &   14 \\
1148$-$6415  & 11:48:37.8(5)   & $-$64:15:33(3)    & 296.18 & $-$2.21 & !9 & 0.17 &   12.4 & 0.06(2) &    !37 &    -- \\
\\
1152$-$6012  & 11:52:53.8(1)   & $-$60:12:21(1)    & 295.72 & +1.84 & !9 & 1.66 &   20.7 &   0.17(3) &  !!9.6 &    -- \\
1154$-$6250  & 11:54:20.1(1)   & $-$62:50:02.7(7)  & 296.47 & $-$0.68 & !6 & 0.70 &   10.5 & 0.07(2) &  !!5.9 &    -- \\
1159$-$6409  & 11:59:21.7(1)   & $-$64:09:57(1)    & 297.30 & $-$1.87 & 11 & 1.13 &   24.6 &   0.47(6) &   !210 &    -- \\
1201$-$6306  & 12:01:23.0(1)   & $-$63:06:59.5(8)  & 297.31 & $-$0.79 & !9 & 0.91 &   10.6 & 0.13(2) &  !13.0 &    -- \\
1211$-$6324  & 12:11:24.18(7)  & $-$63:24:45.2(5)  & 298.47 & $-$0.89 & 10 & 0.89 &   18.4 &   0.45(6) &  !15.0 &   24 \\
\\
1214$-$5830  & 12:14:08.42(2)  & $-$58:30:25.9(1)  & 298.06 & +4.01 & !4 & 1.32 &   24.2 & 0.14(2) &  !!9.4 &   18 \\
1222$-$5738  & 12:22:52.3(3)   & $-$57:38:20(1)    & 299.10 & +5.02 & !4 & 1.15 &   12.9 & 0.11(2) &    !28 &    -- \\
1225$-$6035  & 12:25:28.63(5)  & $-$60:35:37.6(3)  & 299.75 & +2.12 & 13 & 0.77 &   26.8 &   0.26(4) &  !!3.9 &   19 \\
1231$-$6303  & 12:31:13.0(3)   & $-$63:03:18(2)    & 300.64 & $-$0.27 & !1 & 0.62 &  113.1 &  1.50(16) &   !185 &    -- \\
1233$-$6312  & 12:33:31.5(9)   & $-$63:12:29(5)    & 300.91 & $-$0.41 & !4 & 0.64 &   23.8 &   0.25(4) &    !57 &    -- \\
\\
1233$-$6344  & 12:33:39.9(1)   & $-$63:44:55(1)    & 300.97 & $-$0.94 & !9 & 1.03 &   10.2 & 0.07(2) &  !12.0 &    -- \\
1235$-$6354  & 12:35:57.72(8)  & $-$63:54:30.4(4)  & 301.23 & $-$1.09 & !8 & 0.67 &   14.5 &   0.16(3) &  !10.0 &    -- \\
1237$-$6725  & 12:37:25.9(1)   & $-$67:25:33.9(6)  & 301.58 & $-$4.59 & 13 & 1.14 &   24.4 &   0.36(5) &    !32 &   47 \\
1243$-$5735  & 12:43:35.38(7)  & $-$57:35:42.8(5)  & 301.88 & +5.26 & !1 & 0.18 &   18.7 & 0.14(2) &  !12.0 &   74 \\
1248$-$6344  & 12:48:46.36(5)  & $-$63:44:09.6(5)  & 302.64 & $-$0.87 & !5 & 0.56 &   11.0 & 0.12(2) &  !12.0 &    -- \\
\\
1249$-$6507  & 12:49:54.32(9)  & $-$65:07:19.8(7)  & 302.77 & $-$2.25 & !1 & 0.52 &   13.5 & 0.10(2) &  !11.0 &    -- \\
1254$-$6150  & 12:54:32.48(6)  & $-$61:50:50.8(3)  & 303.30 & +1.02 & !1 & 1.08 &   10.1 &   0.15(3) &  !!3.5 &    -- \\
1255$-$6131  & 12:55:54.86(4)  & $-$61:31:10.1(4)  & 303.47 & +1.35 & !1 & 0.99 &   15.9 & 0.13(2) &  !!8.6 &   21 \\
1301$-$6310  & 13:01:28.30(7)  & $-$63:10:40.5(5)  & 304.06 & $-$0.33 & 10 & 0.58 &   13.4 & 0.11(2) &  !11.0 &    -- \\
1302$-$6313  & 13:02:19.2(7)   & $-$63:13:29(4)    & 304.16 & $-$0.38 & !8 & 0.49 &   13.5 &   0.18(3) &    !93 &    -- \\
\hline
\end{tabular}
\begin{tabular}{lllrrccrllr}
\hline
\multicolumn{1}{c}{PSR J} & R.A. (J2000) & Dec. (J2000) & 
\multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} & Beam & Radial &
\multicolumn{1}{c}{$S/N$} & \multicolumn{1}{c}{$S_{1400}$} & \multicolumn{1}{c}{$W_{50}$} & 
\multicolumn{1}{c}{$W_{10}$} \\
  & (h~~~m~~~s) & (~\degr ~~~\arcmin ~~~\arcsec) & 
\multicolumn{1}{c}{(\degr)} & \multicolumn{1}{c}{(\degr)} &   & Dist. &  &
\multicolumn{1}{c}{(mJy)} & \multicolumn{1}{c}{(ms)} & \multicolumn{1}{c}{(ms)} \\ 
\hline
1306$-$6242  & 13:06:44.6(1)   & $-$62:42:03(1)    & 304.69 & +0.12 & !7 & 1.02 &    9.1 & 0.14(2) &    !33 &    -- \\
1309$-$6526  & 13:09:00.29(8)  & $-$65:26:16.6(5)  & 304.76 & $-$2.63 & !5 & 0.64 &   11.6 &   0.15(3) &  !10.0 &    -- \\
1314$-$6101  & 13:14:23.4(9)   & $-$61:01:16(6)    & 305.71 & +1.73 & !2 & 0.93 &   46.2 &   0.41(5) &    !59 &   86 \\
1319$-$6105  & 13:19:26.32(2)  & $-$61:05:26.2(1)  & 306.31 & +1.60 & !1 & 1.78 &   16.1 &   0.84(9) &  !13.0 &   26 \\
1322$-$6329  & 13:22:18.0(2)   & $-$63:29:37(2)    & 306.37 & $-$0.83 & !7 & 0.39 &   13.3 &   0.17(3) &    !34 &    -- \\
\\
1324$-$6146  & 13:24:43.9(5)   & $-$61:46:00(3)    & 306.86 & +0.85 & 12 & 0.55 &   44.0 &   0.73(8) &    !72 &    -- \\
1324$-$6302  & 13:24:13.65(7)  & $-$63:02:21.1(6)  & 306.64 & $-$0.40 & !1 & 0.64 &   21.1 &   0.23(3) &  !18.0 &    -- \\
1329$-$6158  & 13:29:03.3(6)   & $-$61:58:59(6)    & 307.33 & +0.57 & !6 & 0.41 &   24.9 &   0.22(3) &    !31 &    -- \\
1339$-$6618  & 13:39:56.6(2)   & $-$66:18:07.8(7)  & 307.79 & $-$3.89 & !6 & 0.66 &   18.7 &   0.23(3) &    !26 &    -- \\
1344$-$6059  & 13:44:39.6(3)   & $-$60:59:31(3)    & 309.34 & +1.22 & 10 & 0.33 &   16.1 &   0.19(3) &    !29 &    -- \\
\\
1354$-$6249  & 13:54:35(1)     & $-$62:49:30(7)    & 310.07 & $-$0.83 & !3 & 0.33 &   26.2 &   0.24(3) &    !57 &    -- \\
1355$-$5925  & 13:55:59.11(5)  & $-$59:25:00.9(3)  & 311.07 & +2.43 & !8 & 0.88 &   26.5 &   0.55(7) &    !21 &   43 \\
1355$-$6206  & 13:55:21.34(6)  & $-$62:06:20.1(5)  & 310.33 & $-$0.16 & !8 & 0.67 &   22.7 &   0.54(6) &  !19.0 &    -- \\
1403$-$6310  & 14:03:14.0(2)   & $-$63:10:27(1)    & 310.93 & $-$1.42 & !7 & 1.43 &   25.9 &   0.65(7) &  !18.0 &   33 \\
1406$-$5806  & 14:06:01.2(2)   & $-$58:06:32(1)    & 312.67 & +3.35 & 11 & 0.81 &   36.2 &   0.84(9) &    !49 &    -- \\
\\
1413$-$6141  & 14:13:09.87(9)  & $-$61:41:13(1)    & 312.46 & $-$0.34 & !2 & 0.87 &   15.2 &   0.61(7) &    !37 &    -- \\
1418$-$5945  & 14:18:32.3(4)   & $-$59:45:00(3)    & 313.71 & +1.29 & !3 & 0.86 &   12.5 &   0.18(3) &    !64 &    -- \\
1420$-$6048  & 14:20:08.237(16)  & $-$60:48:16.43(15)  & 313.54 & +0.23 & 11 & 0.48 &   36.5 &  0.91(10) &  !!8.3 &   16 \\
1424$-$5822  & 14:24:32.11(3)  & $-$58:22:56.0(2)  & 314.90 & +2.31 & !2 & 1.22 &   49.8 &  1.10(12) &  !12.0 &   22 \\
1424$-$6438  & 14:24:59.2(2)   & $-$64:38:10.0(9)  & 312.74 & $-$3.56 & 12 & 0.95 &   20.0 &   0.24(3) &    !68 &    -- \\
\\
1425$-$5723  & 14:25:36.56(3)  & $-$57:23:30.8(4)  & 315.38 & +3.19 & 12 & 0.75 &   17.2 &   0.24(3) &  !!7.1 &  135 \\
1425$-$5759  & 14:25:59.11(7)  & $-$57:59:10.2(9)  & 315.22 & +2.61 & !3 & 0.94 &   11.7 & 0.09(2) &  !!9.6 &    -- \\
1434$-$6006  & 14:34:05.3(2)   & $-$60:06:29.0(9)  & 315.40 & +0.26 & !7 & 1.00 &   15.4 &   0.24(3) &  !!5.5 &    -- \\
1441$-$6137  & 14:41:44.3(1)   & $-$61:37:24(2)    & 315.65 & $-$1.50 & !6 & 1.10 &   15.9 &   0.15(3) &  !18.0 &    -- \\
1449$-$5846  & 14:49:25.43(6)  & $-$58:46:40.4(7)  & 317.72 & +0.66 & !8 & 1.07 &   14.2 &   0.28(4) &  !15.0 &   27 \\
\\
1452$-$6036  & 14:52:51.898(8) & $-$60:36:31.35(6) & 317.30 & $-$1.17 & !3 & 0.25 &  100.0 &  1.40(15) &  !!4.2 &   18 \\
1457$-$5900  & 14:57:39.0(2)   & $-$59:00:51(3)    & 318.56 & $-$0.03 & !3 & 0.95 &   16.6 &   0.24(3) &    !62 &    -- \\
1457$-$5902  & 14:57:31.9(1)   & $-$59:02:04(2)    & 318.54 & $-$0.04 & !2 & 0.85 &   30.8 &   0.26(4) &  !!8.4 &    -- \\
1501$-$5637  & 15:01:51.0(4)   & $-$56:37:48(5)    & 320.18 & +1.81 & 13 & 0.09 &   16.4 &   0.21(3) &    !25 &    -- \\
1502$-$5828  & 15:02:43.8(3)   & $-$58:28:42(6)    & 319.39 & +0.13 & 10 & 0.98 &   20.7 &   0.50(6) &    !22 &    -- \\
\\
1502$-$6128  & 15:02:29.84(5)  & $-$61:28:50.3(5)  & 317.92 & $-$2.48 & !3 & 1.18 &   24.0 &   0.56(7) &    !29 &   53 \\
1504$-$5621  & 15:04:49.14(7)  & $-$56:21:32(1)    & 320.67 & +1.85 & !6 & 0.40 &   25.9 &   0.24(3) &  !11.0 &    -- \\
1509$-$5850  & 15:09:27.13(3)  & $-$58:50:56.1(5)  & 319.97 & $-$0.62 & !7 & 0.13 &   12.3 &   0.15(3) &  !!4.7 &    -- \\
1509$-$6015  & 15:09:07.5(1)   & $-$60:15:18.6(6)  & 319.23 & $-$1.81 & !1 & 0.46 &   13.6 &   0.17(3) &  !13.0 &    -- \\
1511$-$5414  & 15:11:51.308(6) & $-$54:14:40.3(1)  & 322.60 & +3.18 & !3 & 0.86 &   86.7 &   0.75(8) &  !!5.9 &   11 \\
\\
1511$-$5835  & 15:11:07.0(3)   & $-$58:35:28(1)    & 320.29 & $-$0.51 & !1 & 1.04 &   25.2 &   0.50(6) &  !16.0 &    -- \\
1512$-$5431  & 15:12:05.7(2)   & $-$54:31:19(3)    & 322.49 & +2.92 & !4 & 0.99 &   24.9 &   0.38(5) &   !110 &    -- \\
1514$-$5925  & 15:14:59.10(4)  & $-$59:25:43.3(5)  & 320.28 & $-$1.48 & 13 & 0.58 &   14.5 &   0.27(4) &  !!4.8 &    -- \\
1515$-$5720  & 15:15:09.3(1)   & $-$57:20:49(3)    & 321.39 & +0.28 & !7 & 0.81 &   12.5 &   0.20(3) &    !31 &    -- \\
1522$-$5525  & 15:22:06.7(1)   & $-$55:25:17.5(9)  & 323.23 & +1.40 & 12 & 0.44 &   29.3 &   0.25(4) &  !10.0 &    -- \\
\\
1524$-$5625  & 15:24:49.86(4)  & $-$56:25:23.4(6)  & 323.00 & +0.35 & !3 & 1.10 &   27.0 &   0.83(9) &  !12.0 &    -- \\
1524$-$5706  & 15:24:21.43(7)  & $-$57:06:35(2)    & 322.57 & $-$0.19 & 13 & 0.51 &   37.1 &   0.41(5) &    !22 &   43 \\
1525$-$5417  & 15:25:28.35(6)  & $-$54:17:20(1)    & 324.26 & +2.08 & !9 & 0.38 &   24.8 &   0.18(3) &  !15.0 &    -- \\
1525$-$5605  & 15:25:41.45(9)  & $-$56:05:13(2)    & 323.29 & +0.56 & !3 & 0.59 &   17.3 &   0.25(4) &    !25 &    -- \\
1526$-$5633  & 15:26:41.2(1)   & $-$56:33:43(3)    & 323.14 & +0.09 & !1 & 0.77 &    9.9 & 0.11(2) &  !13.0 &    -- \\
\\
1529$-$5355  & 15:29:57.6(3)   & $-$53:55:36(5)    & 325.01 & +2.01 & !8 & 0.36 &   25.1 &   0.37(5) &    !56 &    -- \\
1529$-$5611  & 15:29:35.8(6)   & $-$56:11:29(13)   & 323.68 & +0.17 & !4 & 0.54 &   14.2 & 0.14(2) &    !42 &    -- \\
1531$-$5610  & 15:31:27.91(1)  & $-$56:10:55.0(1)  & 323.90 & +0.03 & !4 & 0.49 &   43.9 &   0.60(7) &  !!5.8 &   11 \\
1532$-$5308  & 15:32:35.5(1)   & $-$53:08:06(2)    & 325.78 & +2.43 & !1 & 0.69 &   22.5 &   0.25(4) &    !26 &    -- \\
1535$-$5450  & 15:35:58.26(6)  & $-$54:50:26(1)    & 325.19 & +0.76 & 10 & 0.67 &   14.7 &   0.17(3) &  !!9.4 &    -- \\
\hline
\end{tabular}
\begin{tabular}{lllrrccrllr}
\hline
\multicolumn{1}{c}{PSR J} & R.A. (J2000) & Dec. (J2000) & 
\multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} & Beam & Radial &
\multicolumn{1}{c}{$S/N$} & \multicolumn{1}{c}{$S_{1400}$} & \multicolumn{1}{c}{$W_{50}$} & 
\multicolumn{1}{c}{$W_{10}$} \\
  & (h~~~m~~~s) & (~\degr ~~~\arcmin ~~~\arcsec) & 
\multicolumn{1}{c}{(\degr)} & \multicolumn{1}{c}{(\degr)} &   & Dist. &  &
\multicolumn{1}{c}{(mJy)} & \multicolumn{1}{c}{(ms)} & \multicolumn{1}{c}{(ms)} \\ 
\hline
1535$-$5848  & 15:35:16.76(4)  & $-$58:48:27.7(3)  & 322.80 & $-$2.41 & !3 & 0.93 &   21.6 &   0.35(4) &  !!5.8 &   12 \\
1537$-$5153  & 15:37:15.73(6)  & $-$51:53:06(1)    & 327.09 & +3.04 & 10 & 0.92 &   12.7 & 0.07(2) &  !23 &   -- \\
1538$-$5638  & 15:38:05.7(2)   & $-$56:38:12(4)    & 324.38 & $-$0.87 & 10 & 1.16 &   14.0 &   0.28(4) &    !46 &    -- \\
1538$-$5750  & 15:38:08.41(4)     & $-$57:50:17.1(6)    & 323.72 & $-$1.83 & !6 & 0.07 &   13.4 & 0.06(2) &  !!4.7 &  145 \\
1539$-$5521  & 15:39:07.97(7)  & $-$55:21:11.2(8)  & 325.26 & +0.08 & !2 & 0.57 &    8.9 & 0.14(2) &    !23 &    -- \\
\\
1541$-$5535  & 15:41:49.6(4)   & $-$55:35:01(5)    & 325.42 & $-$0.34 & !3 & 0.78 &   16.2 &   0.22(3) &  !14.0 &    -- \\
1542$-$5303  & 15:42:54.51(4)  & $-$53:03:41(1)    & 327.07 & +1.58 & !7 & 0.25 &   36.2 &   0.35(4) &    !54 &   72 \\
1543$-$5013  & 15:43:58.25(8)  & $-$50:13:58(1)    & 328.93 & +3.72 & 11 & 0.78 &   11.3 &   0.17(3) &  !15.0 &    -- \\
1546$-$5302  & 15:46:07.4(1)   & $-$53:02:23.0(9)  & 327.47 & +1.30 & !9 & 0.90 &   29.0 &   0.32(4) &  !!8.8 &  190 \\
1547$-$5839  & 15:47:34.99(4)  & $-$58:39:09.8(7)  & 324.17 & $-$3.24 & !1 & 0.89 &   18.6 &   0.41(5) &  !13.0 &   42 \\
\\
1548$-$4821  & 15:48:23.26(3)  & $-$48:21:49.7(6)  & 330.65 & +4.75 & !2 & 0.88 &   18.1 &   0.51(6) &  !12.0 &    -- \\
1548$-$4927  & 15:48:19.47(3)  & $-$49:27:40.4(5)  & 329.96 & +3.90 & 10 & 0.50 &   90.3 &   0.69(8) &  !12.0 &   20 \\
1549$-$5722  & 15:49:47.9(1)   & $-$57:22:02(1)    & 325.20 & $-$2.42 & !5 & 0.27 &   13.7 & 0.10(2) &  !13.0 &    -- \\
1550$-$5242  & 15:50:02.95(5)  & $-$52:42:07.0(8)  & 328.14 & +1.20 & 13 & 0.77 &   28.0 &   0.32(4) &  !11.0 &   22 \\
1550$-$5317  & 15:50:04.8(1)   & $-$53:17:21(2)    & 327.78 & +0.74 & !1 & 1.42 &    9.7 &   0.40(5) &    !85 &    -- \\
\\
1554$-$5512  & 15:54:40.5(4)   & $-$55:12:33(12)   & 327.09 & $-$1.17 & 12 & 0.62 &   10.7 & 0.11(2) &    !63 &    -- \\
1556$-$5358  & 15:56:51.5(3)   & $-$53:58:55(2)    & 328.12 & $-$0.44 & !9 & 0.95 &   33.8 &   0.53(6) &    !29 &    -- \\
1602$-$4957  & 16:02:18.2(1)   & $-$49:57:32(4)    & 331.37 & +2.07 & !7 & 0.87 &   10.3 &   0.17(3) &    !29 &    -- \\
1610$-$5303  & 16:10:12.82(9)  & $-$53:03:49(3)    & 330.21 & $-$1.06 & 10 & 0.82 &   37.5 &   0.76(9) &    !44 &    -- \\
1611$-$4811  & 16:11:02.7(4)   & $-$48:11:39(6)    & 333.62 & +2.42 & 10 & 0.26 &    9.9 & 0.08(2) &    !33 &    -- \\
\\
1612$-$5136  & 16:12:00.6(3)   & $-$51:36:54(6)    & 331.40 & $-$0.19 & !4 & 0.31 &   12.9 &   0.20(3) &   !125 &    -- \\
1614$-$5144  & 16:14:45.7(5)   & $-$51:44:49(9)    & 331.62 & $-$0.58 & !4 & 0.66 &   10.7 &   0.16(3) &    !68 &    -- \\
1614$-$5402  & 16:14:50.38(6)  & $-$54:02:47(2)    & 330.04 & $-$2.25 & !9 & 0.57 &   22.5 &   0.25(4) &  !14.0 &    -- \\
1615$-$5444  & 16:15:01.191(8) & $-$54:44:32.4(2)  & 329.58 & $-$2.77 & !8 & 0.54 &   62.5 &   0.59(7) &  !!6.5 &   20 \\
1618$-$4723  & 16:18:06.80(1)  & $-$47:23:19.1(3)  & 335.04 & +2.18 & !3 & 1.12 &   36.7 &  1.00(11) &  !11.0 &   16 \\
\\
1621$-$5243  & 16:21:55.8(1)   & $-$52:43:44(3)    & 331.72 & $-$2.04 & !5 & 0.58 &   19.5 &   0.27(4) &  !17.0 &    -- \\
1624$-$4721  & 16:24:54.89(8)  & $-$47:21:27(2)    & 335.87 & +1.39 & !7 & 0.39 &   11.6 &   0.15(3) &  !18.0 &    -- \\
1626$-$4537  & 16:26:48.98(1)  & $-$45:37:25.6(5)  & 337.35 & +2.37 & !2 & 0.47 &   83.7 &  1.10(12) &  !12.0 &   24 \\
1627$-$5547  & 16:27:21.08(2)  & $-$55:47:52.4(4)  & 330.07 & $-$4.76 & !2 & 1.14 &   25.6 &   0.65(7) &  !14.0 &   27 \\
1628$-$4828  & 16:28:30.9(4)   & $-$48:28:42(9)    & 335.49 & +0.18 & !1 & 0.94 &   13.1 &   0.29(4) &   !240 &    -- \\
\\
1630$-$4719  & 16:30:02.47(5)  & $-$47:19:42(2)    & 336.50 & +0.79 & !1 & 0.64 &   49.1 &   0.46(6) &  !10.0 &   19 \\
1633$-$4805  & 16:33:05.4(1)   & $-$48:05:36(4)    & 336.29 & $-$0.11 & !7 & 0.79 &   13.9 &   0.23(3) &    !48 &    -- \\
1635$-$4513  & 16:35:55.4(3)   & $-$45:13:27(17)   & 338.73 & +1.47 & 10 & 0.50 &   16.4 &   0.25(4) &    !75 &    -- \\
1635$-$4944  & 16:35:55.4(1)   & $-$49:44:36(2)    & 335.39 & $-$1.57 & !6 & 0.87 &   19.6 &   0.40(5) &    !40 &    -- \\
1636$-$4803  & 16:36:32.0(2)   & $-$48:03:55(9)    & 336.70 & $-$0.51 & !7 & 1.15 &   43.7 &  1.10(12) &    !44 &    -- \\
\\
1636$-$4933  & 16:36:55.15(5)  & $-$49:33:10(3)    & 335.64 & $-$1.56 & !1 & 0.93 &   24.0 &   0.45(6) &  !17.0 &    -- \\
1637$-$4335  & 16:37:56.8(1)   & $-$43:35:42(5)    & 340.18 & +2.30 & !9 & 0.75 &    8.7 &   0.18(3) &    !40 &    -- \\
1637$-$4642  & 16:37:13.77(8)  & $-$46:42:15(1)    & 337.79 & +0.31 & !7 & 0.72 &   29.5 &   0.78(9) &  !17.0 &    -- \\
1637$-$4721  & 16:37:11.4(1)   & $-$47:21:03(8)    & 337.30 & $-$0.12 & !4 & 0.75 &   24.1 &   0.42(5) &    !21 &    -- \\
1638$-$4344  & 16:38:52.88(5)  & $-$43:44:04(1)    & 340.19 & +2.08 & !9 & 0.57 &   12.1 &   0.17(3) &    !34 &    -- \\
\\
1638$-$4608  & 16:38:22.98(1)  & $-$46:08:11.6(5)  & 338.34 & +0.54 & !5 & 0.85 &   19.5 &   0.33(4) &  !!7.7 &    -- \\
1638$-$5226  & 16:38:59.96(3)  & $-$52:26:57.4(4)  & 333.70 & $-$3.74 & !4 & 1.12 &   16.9 &   0.60(7) &  !13.0 &    -- \\
1639$-$4359  & 16:39:06.85(4)  & $-$43:59:52(2)    & 340.02 & +1.87 & 11 & 0.78 &   69.7 &  0.92(10) &    !24 &   35 \\
1640$-$4648  & 16:40:47.62(6)  & $-$46:48:45(2)    & 338.11 & $-$0.22 & !3 & 0.62 &   10.8 &   0.26(4) &  !15.0 &    -- \\
1640$-$4951  & 16:40:43.56(3)  & $-$49:51:02.1(7)  & 335.83 & $-$2.22 & 11 & 0.38 &   18.0 &   0.15(3) &  !13.0 &    -- \\
\\
1643$-$4522  & 16:43:20.40(7)  & $-$45:22:01(2)    & 339.49 & +0.41 & 11 & 0.35 &   12.2 & 0.11(2) &    !21 &    -- \\
1643$-$4550  & 16:43:13.52(2)  & $-$45:50:54.5(5)  & 339.12 & +0.10 & !8 & 0.75 &   16.9 &   0.34(4) &  !15.0 &   27 \\
1646$-$4308  & 16:46:55.3(2)   & $-$43:08:07(4)    & 341.60 & +1.37 & 12 & 0.98 &   11.5 &   0.33(4) &   !185 &    -- \\
1648$-$4458  & 16:48:13.0(1)   & $-$44:58:26(3)    & 340.35 & +0.01 & 10 & 0.73 &   19.7 &   0.55(7) &    !42 &    -- \\
1648$-$4611  & 16:48:22.02(3)  & $-$46:11:16(1)    & 339.44 & $-$0.79 & !8 & 0.05 &   21.5 &   0.58(7) &  !12.0 &    -- \\
\hline
\end{tabular}
\begin{tabular}{lllrrccrllr}
\hline
\multicolumn{1}{c}{PSR J} & R.A. (J2000) & Dec. (J2000) & 
\multicolumn{1}{c}{$l$} & \multicolumn{1}{c}{$b$} & Beam & Radial &
\multicolumn{1}{c}{$S/N$} & \multicolumn{1}{c}{$S_{1400}$} & \multicolumn{1}{c}{$W_{50}$} & 
\multicolumn{1}{c}{$W_{10}$} \\
  & (h~~~m~~~s) & (~\degr ~~~\arcmin ~~~\arcsec) & 
\multicolumn{1}{c}{(\degr)} & \multicolumn{1}{c}{(\degr)} &   & Dist. &  &
\multicolumn{1}{c}{(mJy)} & \multicolumn{1}{c}{(ms)} & \multicolumn{1}{c}{(ms)} \\ 
\hline
1649$-$4653  & 16:49:24.5(1)   & $-$46:53:09(6)    & 339.02 & $-$1.38 & 10 & 0.80 &   16.0 &   0.31(4) &  !18.0 &    -- \\
1650$-$4126  & 16:50:13.174(5) & $-$41:26:33.8(3)  & 343.29 & +2.00 & 13 & 1.02 &   14.8 &   0.29(4) &  !!7.6 &   15 \\
1650$-$4341  & 16:50:44.68(1)  & $-$43:41:30.8(5)  & 341.62 & +0.48 & !2 & 0.64 &   14.8 &   0.26(4) &    !20 &    -- \\
1651$-$4519  & 16:51:57.2(5)   & $-$45:19:11(8)    & 340.51 & $-$0.72 & !3 & 1.06 &   18.5 &   0.54(6) &    !52 &    -- \\
1653$-$4315  & 16:53:29.7(2)   & $-$43:15:01(5)    & 342.28 & +0.38 & 10 & 0.39 &   21.8 &   0.53(6) &   !105 &    -- \\
\\
1653$-$4854  & 16:53:56.7(1)   & $-$48:54:51(4)    & 337.94 & $-$3.26 & !3 & 1.06 &    9.8 &   0.18(3) &    !75 &    -- \\
1654$-$4140  & 16:54:23.5(1)   & $-$41:40:24(3)    & 343.61 & +1.25 & !8 & 0.25 &   48.2 &   0.71(8) &  !19.0 &    -- \\
1657$-$4432  & 16:57:36.73(4)  & $-$44:32:20(1)    & 341.74 & $-$1.01 & !3 & 0.58 &   27.0 &   0.38(5) &  !13.0 &   30 \\
1658$-$4306  & 16:58:16.6(3)   & $-$43:06:50(7)    & 342.93 & $-$0.21 & !1 & 1.31 &   26.9 &   0.80(9) &    !97 &    -- \\
1659$-$4316  & 16:59:56.38(4)  & $-$43:16:06(2)    & 343.00 & $-$0.55 & !5 & 0.99 &   13.3 &   0.21(3) &  !11.0 &    -- \\
\\
1659$-$4439  & 16:59:39.44(4)  & $-$44:39:01(1)    & 341.88 & $-$1.36 & !1 & 0.57 &   30.7 &   0.42(5) &  !18.0 &    -- \\
1700$-$4939  & 17:00:22.56(4)  & $-$49:39:15(1)    & 338.01 & $-$4.54 & 13 & 0.66 &   15.1 &   0.17(3) &  !13.0 &   79 \\
1702$-$3932  & 17:02:14.36(3)  & $-$39:32:40(2)    & 346.20 & +1.40 & 12 & 0.96 &   15.8 &   0.30(4) &  !14.0 &    -- \\
1702$-$4128  & 17:02:52.52(1)  & $-$41:28:48.2(5)  & 344.74 & +0.12 & !8 & 1.01 &   34.7 &  1.10(12) &  !15.0 &   43 \\
1702$-$4310  & 17:02:26.94(5)  & $-$43:10:40(2)    & 343.35 & $-$0.85 & !6 & 0.82 &   37.9 &   0.72(8) &  !16.0 &    -- \\
\\
1702$-$4428  & 17:02:52.6(4)   & $-$44:28:03(7)    & 342.38 & $-$1.70 & !4 & 1.07 &   18.6 &   0.38(5) &    !74 &    -- \\
1703$-$4442  & 17:03:20.59(3)  & $-$44:42:42(1)    & 342.23 & $-$1.92 & !6 & 1.07 &   16.9 &   0.21(3) &  !12.0 &   58 \\
1705$-$3936  & 17:05:37.1(3)   & $-$39:36:29(6)    & 346.55 & +0.85 & !9 & 0.46 &   15.4 & 0.33(4) &  !22 &   -- \\
1705$-$3950  & 17:05:29.84(3)  & $-$39:50:59(1)    & 346.34 & +0.72 & !5 & 1.00 &   52.6 &  1.50(16) &  !!8.2 &   34 \\
1705$-$4108  & 17:05:20.4(1)   & $-$41:08:44(8)    & 345.29 & $-$0.04 & !8 & 0.25 &   46.6 &  1.30(14) &    !44 &    -- \\
\\
1706$-$3839  & 17:06:21.3(2)   & $-$38:39:51(13)   & 347.39 & +1.30 & !5 & 0.89 &   12.7 &   0.20(3) &    !26 &    -- \\
1706$-$4310  & 17:06:04.51(5)  & $-$43:10:21(3)    & 343.76 & $-$1.37 & !4 & 0.37 &   18.4 &   0.28(4) &  !16.0 &    -- \\
1707$-$4341  & 17:07:40.11(1)  & $-$43:41:12.0(6)  & 343.52 & $-$1.91 & !1 & 0.82 &   39.6 &   0.46(6) &  !12.0 &   29 \\
1707$-$4729  & 17:07:15.547(7) & $-$47:29:34.5(3)  & 340.42 & $-$4.14 & 12 & 1.31 &   33.5 &    1.9(2) &  !!6.3 &   37 \\
1708$-$3827  & 17:08:16.5(6)   & $-$38:27:36(15)   & 347.78 & +1.12 & 13 & 1.18 &   14.9 &   0.42(5) &    !40 &    -- \\
\\
1709$-$3626  & 17:09:45.15(2)  & $-$36:26:03.6(9)  & 349.58 & +2.10 & !7 & 1.11 &   29.8 &   0.58(7) &  !17.0 &   31 \\
1709$-$4342  & 17:09:30.9(4)   & $-$43:42:14(13)   & 343.71 & $-$2.19 & !6 & 0.82 &    9.7 & 0.14(2) &    !50 &    -- \\
1710$-$4148  & 17:10:23.75(4)  & $-$41:48:19(2)    & 345.33 & $-$1.20 & 12 & 0.26 &   16.2 &   0.31(4) &  !12.0 &    -- \\
1711$-$3826  & 17:11:44.45(9)  & $-$38:26:14(5)    & 348.20 & +0.59 & 10 & 0.51 &   11.7 &   0.16(3) &    !24 &    -- \\
1713$-$3844  & 17:13:02.3(1)   & $-$38:44:29(9)    & 348.10 & +0.21 & !4 & 0.84 &   18.9 &   0.26(4) &  !17.0 &    -- \\
\\
1715$-$3903  & 17:15:14.3(1)   & $-$39:03:02(3)    & 348.10 & $-$0.32 & 10 & 1.07 &   21.6 &   0.46(6) &  !!8.5 &    -- \\
1715$-$4034  & 17:15:40.99(8)  & $-$40:34:22(4)    & 346.91 & $-$1.28 & !5 & 0.68 &  105.5 &  1.60(17) &    !83 &    -- \\
1717$-$3737  & 17:17:15.96(2)  & $-$37:37:36(1)    & 349.49 & +0.18 & !4 & 0.89 &   26.8 &   0.69(8) &    !22 &   51 \\
1717$-$3847  & 17:17:18.4(5)   & $-$38:47:03(20)   & 348.55 & $-$0.49 & !4 & 0.00 &   23.0 & 0.30(4) &    287 &   -- \\
1717$-$4043  & 17:17:47.91(6)  & $-$40:43:50(2)    & 347.02 & $-$1.69 & 11 & 0.64 &   25.7 &   0.54(6) &    !41 &    -- \\
\\
1717$-$40433 & 17:17:02.0(4)   & $-$40:43:31(9)    & 346.94 & $-$1.57 & 11 & 0.58 &   24.2 &   0.41(5) &    !38 &    -- \\
1719$-$4302  & 17:19:48.77(1)  & $-$43:02:11.4(6)  & 345.34 & $-$3.32 & 13 & 0.52 &   27.1 &   0.37(5) &  !!5.7 &   11 \\
1725$-$3848  & 17:25:00.1(5)   & $-$38:48:36(14)   & 349.38 & $-$1.74 & !1 & 0.68 &   14.4 & 0.140(20) &    !32 &    -- \\
1725$-$4043  & 17:25:41.42(4)  & $-$40:43:11(2)    & 347.87 & $-$2.92 & !7 & 1.24 &   14.9 &   0.34(4) &    !50 &   99 \\
1732$-$3729  & 17:32:20.81(5)  & $-$37:29:05(3)    & 351.29 & $-$2.21 & !1 & 0.36 &   38.8 &   0.31(4) &    !40 &   73 \\
\\
1736$-$3511  & 17:36:02.7(3)   & $-$35:11:56(11)   & 353.61 & $-$1.60 & !2 & 0.63 &   14.2 &   0.18(3) &  !15.0 &    -- \\
1751$-$3323  & 17:51:32.75(1)  & $-$33:23:39(2)    & 356.83 & $-$3.38 & 13 & 0.32 &   79.8 &  1.30(14) &  !!8.4 &   32 \\
1829$-$0734$^{\rm J}$  & 18:29:05.37(4)  & $-$07:34:22(3)    & 23.65 & +1.48 & !2 & 0.78 &   25.2 &   0.45(6) &  !!7.1 &    -- \\
1834$-$1710$^{\rm J}$ & 18:34:53.401(6) & $-$17:10:50(2)    & 15.77 & $-$4.21 & !4 & 0.49 &   40.3 &  1.00(11) &  !14.0 &   21 \\
1842$-$0905$^{\rm J}$  & 18:42:22.138(7) & $-$09:05:24.6(8)  & 23.81 & $-$2.14 & !8 & 0.94 &   22.6 &   0.81(9) &  !!7.7 &   22 \\
\\
1845$-$0743$^{\rm J}$  & 18:45:57.18(1)  & $-$07:43:38.4(6)  & 25.43 & $-$2.30 & !2 & 1.08 &  106.3 &    2.7(3) &  !!4.7 &   11 \\
1853+0545$^{\rm J}$  & 18:53:58.418(5) & +05:45:55.2(3)  & 38.35 & +2.06 & !4 & 0.91 &   64.6 &  1.60(17) &  !!9.5 &    -- \\
1857+0526$^{\rm J}$  & 18:57:15.856(8) & +05:26:28.7(5)  & 38.44 & +1.19 & !4 & 0.54 &   39.9 &   0.66(8) &  !!9.7 &   26 \\
1904+0800$^{\rm J}$  & 19:04:03.50(2)  & +08:00:52.6(9)  & 41.50 & +0.86 & !9 & 0.79 &   20.6 &   0.36(5) &  !!9.2 &    -- \\
1913+0446$^{\rm J}$  & 19:13:50.82(4)  & +04:46:06(2)    & 39.74 & $-$2.79 & !2 & 1.33 &   37.2 &   0.48(6) &  !16.0 &   60 \\
\hline
\end{tabular}
\begin{tabular}{lllccccl}
\hline
\multicolumn{1}{c}{PSR J} & \multicolumn{1}{c}{Period, $P$} &
\multicolumn{1}{c}{$\dot{P}$} &  
\multicolumn{1}{c}{Epoch} & \multicolumn{1}{c}{$N_{toa}$} & \multicolumn{1}{c}{Data Span} &
\multicolumn{1}{c}{Residual} & \multicolumn{1}{c}{DM}  \\
  & \multicolumn{1}{c}{(s)} & \multicolumn{1}{c}{($10^{-15}$)} &  
\multicolumn{1}{c}{(MJD)} &   & \multicolumn{1}{c}{(MJD)} &
\multicolumn{1}{c}{(ms)}  &  \multicolumn{1}{c}{(cm$^{-3}$ pc)} \\ 
\hline
0831$-$4406 & 0.311673518473(11)   & !!!1.279(6)    & 51396 &    38 & 51215--51577 &  0.47 & !254(5)           \\
0834$-$4159 & 0.121116349354(15)   & !!!4.437(8)    & 51505 &    27 & 51299--51710 &  1.88 & !240.5(15) \\    
0855$-$4644 & 0.064685817073(3)    & !!!7.2626(13)  & 51368 &    71 & 51158--52249 &  0.90 & !238.2(16) \\    
0855$-$4658 & 0.57507238258(4)     & !!13.625(20)   & 51395 &    39 & 51158--51577 &  1.17 & !472.7(12) \\    
0945$-$4833 & 0.3315855987755(18)  & !!!4.8291(6)   & 51703 &    35 & 51464--51940 &  0.15 & !!98.1(3) \\      
\\
1000$-$5149 & 0.2556770984252(20)  & !!!0.9595(6)   & 51368 &    35 & 51158--51577 &  0.15 & !!72.8(3)            \\
1012$-$5830 & 2.1335912144(3)      & !!37.65(6)     & 51702 &    31 & 51462--51940 &  2.54 & !294(4)   \\  
1013$-$5934 & 0.442900630729(4)    & !!!0.5579(20)  & 51397 &    28 & 51215--51577 &  0.10 & !379.78(17)   \\
1015$-$5719 & 0.139881677595(4)    & !!57.3680(12)   & 51476 &    48 & 51260--51692 &  0.65 & !278.7(6)   \\  
1019$-$5749 & 0.162498709997(8)    & !!20.077(3)    & 51371 &    42 & 51158--51582 &  0.98 & 1039.4(11)   \\ 
\\
1020$-$5921 & 1.23830534423(11)    & !!40.47(8)     & 51397 &    25 & 51215--51578 &  1.26 & !!80(3)   \\   
1022$-$5813 & 1.6437260020(5)       & !145.4(3)      & 51398 &    24 & 51158--51577 &  3.04 & !714(8)   \\  
1031$-$6117 & 0.306410837119(10)   & !!!1.784(5)    & 51496 &    35 & 51299--51692 &  0.77 & !506.8(12)   \\ 
1035$-$6345 &  0.579576736318(6)    & !!!0.3504(12)   & 51875 &    25 & 51632--52118 &  0.62 & !189.7(9)   \\1043$-$6116 & 0.288601695277(5)    & !!10.404(3)    & 51368 &    36 & 51158--51577 &  0.39 & !449.2(4)   \\  
\\
1052$-$5954 & 0.180591500693(10)   & !!19.9831(17)  & 51683 &    38 & 51411--51955 &  1.71 & !491(3)   \\  
1054$-$5943 & 0.346908957903(13)   & !!!4.074(8)    & 51395 &    25 & 51211--51577 &  0.51 & !330.7(6)   \\  
1055$-$6236 & 0.44863544246(3)     & !!!0.708(7)    & 51703 &    26 & 51464--51940 &  1.14 & !149.7(15)   \\ 
1058$-$5957 & 0.616270272343(16)   & !!!0.657(4)    & 51446 &    24 & 51213--51678 &  0.39 & !334(11)   \\ 
1103$-$6025 & 0.396586748928(5)    & !!!0.9904(19)  & 51489 &    22 & 51299--51678 &  0.16 & !275.9(3)   \\  
\\
1107$-$6143 & 1.7993956675(4)      & !155.77(20)    & 51397 &    29 & 51215--51577 &  2.48 & !406(3)   \\  
1117$-$6154 & 0.50509714918(5)     & !!12.51(3)     & 51397 &    24 & 51216--51577 &  1.06 & !493.6(9)   \\  
1117$-$6447 & 1.1552719604(3)      & !!!0.24(7)     & 51703 &    29 & 51464--51940 &  5.59 & !303(6)   \\  
1124$-$5638 & 0.185559973402(11)   & !!!0.009(5)    & 51752 &    21 & 51562--51940 &  0.69 & !289.5(16)   \\ 
1124$-$6421 & 0.47909858452(7)     & !!!0.62(3)     & 51400 &    26 & 51216--51582 &  1.51 & !298(3)   \\  
\\
1128$-$6219 & 0.51598351050(11)     & !!!0.011(5)    & 51660 &    62 & 51085--51753 &  8.62 & !675(9)   \\  
1130$-$5826 & 0.162323475501(3)    & !!!0.01589(19) & 51696 &    28 & 51158--52233 &  0.57 & !261.1(7)   \\  
1132$-$5627 & 0.175166247082(10)   & !!!0.068(4)    & 52165 &    24 & 51984--52345 &  0.49 & !305.7(8)   \\  
1141$-$6545$^{\rm B}$ & 0.3938978339002(22)  & !!!4.3070(2)   & 51370 &    30 & 51369--51562 &  0.06 & !116.03(8)   \\ 
1148$-$6415 & 3.2410285031(8)      & !!!2.7(4)      & 51474 &    22 & 51260--51691 &  4.52 & !241.0(6)   \\  
\\
1152$-$6012 & 0.37656956576(5)     & !!!6.685(19)   & 51397 &    19 & 51216--51577 &  0.99 & !!74(3)   \\   
1154$-$6250 & 0.28201171065(3)     & !!!0.559(5)    & 51464 &    38 & 51217--51710 &  1.95 & !!74(6)   \\   
1159$-$6409 & 0.66748553354(6)     & !!!0.024(4)    & 51767 &    16 & 51300--51806 &  2.05 & !178(5)   \\  
1201$-$6306 & 0.59213602908(5)     & !!!3.555(11)   & 51676 &    25 & 51411--51940 &  2.03 & !683(3)   \\  
1211$-$6324 & 0.433083926199(17)   & !!!0.257(8)    & 51489 &    20 & 51300--51678 &  0.56 & !333.8(11)   \\ 
\\
1214$-$5830 & 0.90982270118(4)     & !!!0.0534(15)  & 51546 &    29 & 51411--52115 &  0.45 & !141.1(7)   \\  
1222$-$5738 & 1.0811635266(13)     & !!!0.15(5)     & 51587 &    18 & 51682--52115 &  1.98 & !!74(6)   \\   
1225$-$6035 &  0.626323941978(18)   & !!!0.288(8)    & 51752 &    20 & 51562--51940 &  0.37 & !176.1(10)   \\1231$-$6303 & 1.3512362992(6)      & !!!1.4(25)     & 51397 &    21 & 51216--51577 &  4.51 & !301(10)   \\ 
1233$-$6312 & 0.5647593892(4)      & !!!6.92(16)    & 51396 &    18 & 51214--51577 &  6.31 & !414(13)   \\ 
\\
1233$-$6344 & 0.75689193363(7)     & !!!3.878(18)   & 51451 &    28 & 51214--51688 &  2.43 & !495(9)   \\  
1235$-$6354 & 0.256777653406(12)   & !!!0.197(4)    & 51700 &    26 & 51458--51940 &  1.07 & !439.9(19)   \\ 
1237$-$6725 & 2.11097411794(14)    & !!!2.19(4)     & 51702 &    22 & 51462--51940 &  1.36 & !179(3)   \\  
1243$-$5735 & 0.47122487769(16)    & !!!0.080(7)     & 51590 &    20 & 51632--52115 &  1.08 & !270.6(19)   \\ 
1248$-$6344 & 0.198335136357(8)    & !!16.918(20)   & 51451 &    40 & 51214--51691 &  1.16 & !433.3(15)   \\ 
\\
1249$-$6507 & 0.43444487308(3)     & !!!0.0121(14)  & 51724 &    17 & 51214--51577 &  1.40 & !215(4)   \\  
1254$-$6150 & 0.184502203069(7)    & !!!0.624(3)    & 51368 &    23 & 51158--51577 &  0.64 & !!95(3)   \\   
1255$-$6131 & 0.65797363034(3)     & !!!4.000(7)      & 51449 &    27 & 51217--51680 &  0.72 & !206.5(17)   \\ 
1301$-$6310$^\ast$ & 0.66382964770(4)      & !!56.433(5)    & 51487 &    24 & 51221--51753 &  0.99 & !!86.1(12)   \\  
1302$-$6313 & 0.9678462129(4)      & !!!6.33(8)     & 51342 &    12 & 51100--51582 &  5.44 & !500(21)          \\
\hline
\end{tabular}
\begin{tabular}{lllccccl}
\hline
\multicolumn{1}{c}{PSR J} & \multicolumn{1}{c}{Period, $P$} &
\multicolumn{1}{c}{$\dot{P}$} &  
\multicolumn{1}{c}{Epoch} & \multicolumn{1}{c}{$N_{toa}$} & \multicolumn{1}{c}{Data Span} &
\multicolumn{1}{c}{Residual} & \multicolumn{1}{c}{DM}  \\
  & \multicolumn{1}{c}{(s)} & \multicolumn{1}{c}{($10^{-15}$)} &  
\multicolumn{1}{c}{(MJD)} &   & \multicolumn{1}{c}{(MJD)} &
\multicolumn{1}{c}{(ms)}  &  \multicolumn{1}{c}{(cm$^{-3}$ pc)} \\ 
\hline
1306$-$6242 & 0.98190211848(9)     & !!!5.86(3)     & 51448 &    25 & 51214--51680 &  2.21 & !480(6)  \\   
1309$-$6526 & 0.398292162785(20)   & !!!0.0184(15)  & 51767 &    32 & 51300--51958 &  1.67 & !340(4)  \\   
1314$-$6101 & 2.9483896038(15)     & !!11.7(9)      & 51396 &    22 & 51213--51577 &  7.05 & !309(13)  \\  
1319$-$6105 & 0.421118114249(6)    & !!!1.5012(11)  & 51709 &    27 & 51458--51958 &  0.28 & !442.2(5)  \\   
1322$-$6329 & 2.7642094208(5)      & !!11.08(10)    & 51456 &    22 & 51220--51691 &  2.80 & !659(9)  \\   
\\
1324$-$6146 & 0.8441085753(3)      & !!!5.58(14)    & 51397 &    27 & 51214--51578 &  4.54 & !828(9)  \\   
1324$-$6302 & 2.48380369300(10)      & !!!0.979(9)    & 51523 &    21 & 51087--51958 &  1.16 & !497(5)  \\   
1329$-$6158 & 1.5652179638(8)      & !!33.9(3)      & 51490 &    21 & 51301--51678 &  5.85 & !514(11)  \\  
1339$-$6618 & 0.55817922185(5)     & !!!0.35(3)     & 51760 &    19 & 51562--51958 &  1.43 & !241(3)  \\   
1344$-$6059 & 0.54010232140(6)      & !!!0.043(4)    & 51676 &    23 & 51099--52252 &  5.25 & !435(7)  \\   
\\
1354$-$6249 & 2.951938334(3)       & !!14.8(11)     & 51396 &    14 & 51214--51577 &  7.67 & !254(17)  \\  
1355$-$5925 & 1.21338122674(5)     & !!!5.986(11)   & 51730 &    22 & 51501--51958 &  0.63 & !354.8(9)  \\   
1355$-$6206 & 0.276603043150(10)    & !!!0.0031(6)   & 51724 &    25 & 51214--51691 &  1.28 & !547(3)  \\   
1403$-$6310 & 0.39917017693(5)     & !!!0.094(20)   & 51341 &    17 & 51158--51522 &  1.00 & !305(3)  \\   
1406$-$5806 & 0.28834924425(5)     & !!!0.611(10)   & 51730 &    25 & 51501--51958 &  2.93 & !229(3)  \\   
\\
1413$-$6141 & 0.28562462018(16)    & !333.44(15)    & 51500 &    23 & 50849--51294 &  5.07 & !677(8)  \\   
1418$-$5945 & 1.6725956812(3)      & !!!0.271(17)   & 51668 &    13 & 51101--51471 &  3.83 & !369(15)  \\  
1420$-$6048 & 0.06817987659(2)      & !!83.167(3)    & 51600 &    25 & 51212--51782 &  3.33 & !360(3)  \\   
1424$-$5822 & 0.366734060217(6)    & !!!3.943(3)    & 51368 &    17 & 51158--51577 &  0.23 & !323.9(6)  \\   
1424$-$6438 & 1.02350369913(9)     & !!!0.24(7)     & 51780 &    17 & 51602--51956 &  3.39 & !248(5)  \\   
\\
1425$-$5723 & 0.35326292024(8)     & !!!0.022(20)   & 51468 &    25 & 51632--52114 &  0.62 & !!43.4(13)  \\   
1425$-$5759 & 0.70786760576(4)     & !!!0.742(16)   & 51496 &    20 & 51301--51691 &  0.79 & !325(5)  \\   
1434$-$6006 & 0.30636786268(4)     & !!!3.020(17)    & 51396 &    17 & 51214--51577 &  1.21 & !332(4)  \\   
1441$-$6137 & 1.17584002290(10)     & !!!0.36(5)     & 51670 &    24 & 51459--51880 &  1.80 & !166(3)  \\   
1449$-$5846 & 0.463329577191(18)   & !!!0.086(9)    & 51507 &    22 & 51302--51710 &  0.66 & !216.6(18)  \\  
\\
1452$-$6036 & 0.1549913579183(8)   & !!!1.44989(10) & 51630 &    38 & 51302--51956 &  0.20 & !349.7(3)  \\   
1457$-$5900 & 1.4986374368(4)      & !!!3.66(7)     & 51462 &    21 & 51213--51710 &  3.50 & !175(4)  \\   
1457$-$5902 & 0.39073936418(5)     & !!12.306(14)   & 51312 &    18 & 51100--51523 &  1.24 & !477.2(19)  \\  
1501$-$5637 & 0.7829485661(3)      & !!!0.17(8)     & 51506 &    18 & 51299--51711 &  4.36 & !258(10)  \\  
1502$-$5828 & 0.66810515091(14)    & !!36.40(8)      & 51297 &    20 & 51101--51491 &  2.55 & !584(4)  \\   
\\
1502$-$6128 & 0.84210384000(3)        & !!!1.348(7)    & 51708 &    25 & 51460--51956 &  0.90 & !256.5(14)  \\  
1504$-$5621 & 0.41298519981(3)     & !!!5.529(12)   & 51505 &    18 & 51299--51710 &  1.10 & !143(5)  \\   
1509$-$5850 & 0.088921760489(3)    & !!!9.1698(7)   & 51463 &    36 & 51214--51710 &  0.87 & !137.7(9)  \\   
1509$-$6015 & 0.33903844870(4)      & !!!2.121(12)   & 51759 &    19 & 51562--51956 &  1.01 & !423.6(17)  \\  
1511$-$5414 & 0.2003836959221(17)  & !!!0.4848(3)   & 51684 &    25 & 51411--51956 &  0.18 & !!84.76(17)  \\  
\\
1511$-$5835 & 0.30151055002(4)     & !!!0.344(19)   & 51397 &    22 & 51214--51578 &  1.61 & !332(3)  \\   
1512$-$5431 & 2.0405315742(3)      & !!!1.92(6)     & 51709 &    23 & 51460--51957 &  3.40 & !219(6)  \\   
1514$-$5925 & 0.148796488226(5)    & !!!2.8829(7)   & 51487 &    26 & 51220--51753 &  0.74 & !194.1(13)  \\  
1515$-$5720 & 0.28664619650(4)      & !!!6.098(8)    & 51478 &    18 & 51244--51711 &  1.90 & !482(5)  \\   
1522$-$5525 & 1.3896046876(16)     & !!!3.30(8)      & 51097 &    20 & 51214--51578 &  1.02 & !!79(3)  \\    
\\
1524$-$5625 & 0.078218548881(5)    & !!38.95005(19) & 51733 &    56 & 51214--52252 &  1.73 & !152.7(10)  \\  
1524$-$5706 & 1.11604861927(8)     & !356.47(5)     & 51297 &    21 & 51101--51491 &  1.24 & !833(3)  \\   
1525$-$5417 & 1.01169421772(7)     & !!16.174(14)   & 51463 &    30 & 51214--51710 &  1.86 & !235(3)  \\   
1525$-$5605 & 0.28034866206(4)     & !!!0.116(7)    & 51467 &    32 & 51220--51712 &  2.62 & !338(3)  \\   
1526$-$5633 & 0.30188789663(5)     & !!!0.123(17)   & 51490 &    20 & 51299--51680 &  1.71 & !329(4)  \\   
\\
1529$-$5355 & 0.8912645399(4)      & !!!0.81(4)     & 51485 &    24 & 51215--51753 &  6.25 & !292(9)  \\   
1529$-$5611 & 0.8222487311(5)      & !!!4.1(3)      & 51311 &    16 & 51099--51523 &  8.04 & !149(10)  \\  
1531$-$5610 & 0.0842016828855(8)   & !!13.7406(3)   & 51448 &    31 & 51215--51680 &  0.23 & !110.9(4)  \\   
1532$-$5308 & 0.44382460830(4)      & !!!0.065(6)    & 51587 &    29 & 51215--51957 &  3.67 & !181(3)  \\   
1535$-$5450 & 0.56673415672(4)     & !!14.338(10)   & 51448 &    17 & 51215--51680 &  1.23 & !219.8(14)       \\
\hline
\end{tabular}
\begin{tabular}{lllccccl}
\hline
\multicolumn{1}{c}{PSR J} & \multicolumn{1}{c}{Period, $P$} &
\multicolumn{1}{c}{$\dot{P}$} &  
\multicolumn{1}{c}{Epoch} & \multicolumn{1}{c}{$N_{toa}$} & \multicolumn{1}{c}{Data Span} &
\multicolumn{1}{c}{Residual} & \multicolumn{1}{c}{DM}  \\
  & \multicolumn{1}{c}{(s)} & \multicolumn{1}{c}{($10^{-15}$)} &  
\multicolumn{1}{c}{(MJD)} &   & \multicolumn{1}{c}{(MJD)} &
\multicolumn{1}{c}{(ms)}  &  \multicolumn{1}{c}{(cm$^{-3}$ pc)} \\ 
\hline
1535$-$5848 & 0.307177662775(7)    & !!!2.716(3)    & 51760 &    20 & 51562--51957 &  !0.34! & !107(7)  \\   
1537$-$5153 &  1.52812410566(12)     & !!!4.172(12)    & 51423 &    31 & 51092--51753 &  !2.15! & !!93(4)  \\    
1538$-$5638 & 0.84398039688(14)    & !!!7.12(8)     & 51490 &    19 & 51299--51680 &  !2.53! & !546(7)  \\   
1538$-$5750 & 0.5065677(10)        & !!!0.042(3)    & 51032 &    34 & 51213--51753 &  !1.05! & !!91(4)  \\    
1539$-$5521 & 1.00495831813(8)     & !!!0.728(8)    & 51730 &    27 & 51300--51957 &  !1.66! & !380(5)  \\   
\\
1541$-$5535 & 0.29583755345(9)     & !!75.02(3)     & 51527 &    25 & 51300--51753 &  !5.70! & !428(5)  \\   
1542$-$5303 & 1.20756776526(6)     & !!77.80(3)      & 51491 &    17 & 51300--51680 &  !0.57! & !265.7(12)  \\  
1543$-$5013 & 0.6442550645(6)      & !!10.132(17)   & 51456 &    22 & 51681--52117 &  !1.40! & !211(3)  \\   
1546$-$5302 & 0.58083988615(4)     & !!11.80(3)      & 51398 &    22 & 51215--51580 &  !1.11! & !287(3)  \\   
1547$-$5839 & 0.242190323768(10)   & !!!0.594(3)    & 51876 &    32 & 51634--52117 &  !1.22! & !222.3(12)  \\  
\\
1548$-$4821 & 0.14565471947(3)     & !!!0.0008(11)  & 51587 &    25 & 51686--52117 &  !0.47! & !126(5)  \\   
1548$-$4927 & 0.602738077704(19)   & !!!4.047(3)    & 51685 &    25 & 51411--51958 &  !0.76! & !141.2(6)  \\   
1549$-$5722 & 0.49777239400(8)       & !!!0.047(10)   & 51685 &    21 & 51411--51959 &  !2.55! & !102(4)  \\   
1550$-$5242 & 0.74965894957(4)     & !!17.774(6)    & 51335 &    20 & 51089--51580 &  !0.75! & !337.7(18)  \\  
1550$-$5317 & 1.42112434544(13)    & !!!0.935(11)   & 51535 &    32 & 51099--51969 &  !3.95! & !600(8)  \\   
\\
1554$-$5512 & 3.418039313(3)       & !!31.2(10)     & 51491 &    14 & 51302--51678 &  !5.99! & !450(12)  \\  
1556$-$5358 & 0.99468068673(14)    & !!10.42(8)     & 51398 &    21 & 51215--51580 &  !2.21! & !436(3)  \\   
1602$-$4957 & 0.81999003685(14)    & !!15.94(3)     & 51487 &    17 & 51220--51753 &  !2.82! & !319(4)  \\   
1610$-$5303 & 0.78646802352(9)     & !!!2.615(12)   & 51488 &    27 & 51221--51753 &  !2.48! & !380.1(8)  \\   
1611$-$4811 & 1.296850239(3)       & !!!1.95(14)    & 51687 &    15 & 51717--52115 &  !2.83! & !221(8)  \\   
\\
1612$-$5136 & 0.48331051132(12)    & !!!3.784(12)   & 51348 &    44 & 50939--51755 & 11.56! & 1173(12)  \\  
1614$-$5144 & 1.5340081422(5)      & !!!7.44(5)     & 51281 &    17 & 50849--51371 &  !8.28! & !748(13)  \\  
1614$-$5402 & 0.57259227192(6)     & !!!0.029(8)    & 51482 &    18 & 51221--51741 &  !1.54! & !300(4)  \\   
1615$-$5444 & 0.360957675308(4)    & !!!0.3377(7)   & 51482 &    24 & 51221--51741 &  !0.22! & !312.6(5)  \\   
1618$-$4723 & 0.20355287786(5)     & !!!1.9926(8)   & 51097 &    25 & 51686--52116 &  !0.21! & !134.7(3)  \\   
\\
1621$-$5243 & 0.37192413884(6)     & !!!0.768(16)   & 51509 &    23 & 51301--51717 &  !1.97! & !363(4)  \\   
1624$-$4721 & 0.44872324857(7)     & !!!4.148(9)    & 51683 &    21 & 51411--51954 &  !2.32! & !364(5)  \\   
1626$-$4537 & 0.370141128114(9)    & !!!8.2788(11)  & 51683 &    26 & 51411--51954 &  !0.56! & !237(7)  \\   
1627$-$5547 & 0.35246421320(7)      & !!!0.7377(20)  & 51561 &    23 & 51686--52116 &  !0.36! & !166.2(9)  \\   
1628$-$4828 & 4.1375385239(16)     & !!17.53(18)    & 51393 &    33 & 51040--51745 & 15.15! & 1209(15)  \\  
\\
1630$-$4719 & 0.55907133302(4)     & !!14.178(19)   & 51340 &    20 & 51158--51521 &  !0.73! & !489.6(16)  \\  
1633$-$4805 & 0.71083007880(16)     & !!76.893(16)   & 51588 &    27 & 51221--51955 &  !4.93! & 1120(9)  \\   
1635$-$4513 & 1.5947455499(8)      & !!!3.6(3)      & 51306 &    19 & 51089--51523 &  !7.89! & !416(5)  \\   
1635$-$4944 & 0.67196419932(9)     & !!!8.79(3)     & 51447 &    25 & 51216--51677 &  !2.71! & !474(6)  \\   
1636$-$4803 & 1.2046438889(3)      & !!20.71(15)    & 51299 &    16 & 51099--51499 &  !3.39! & !503(7)  \\   
\\
1636$-$4933 & 0.43036655800(4)       & !!!1.506(13)   & 51305 &    16 & 51089--51521 &  !1.09! & !542.7(15)  \\  
1637$-$4335 & 0.77136654042(18)    & !!!3.62(3)     & 51707 &    26 & 51459--51955 &  !4.51! & !608(8)  \\   
1637$-$4642 & 0.154027427712(10)   & !!59.204(8)    & 51571 &    31 & 51393--51747 &  !0.91! & !417(12)  \\  
1637$-$4721 & 1.16574138660(20)     & !!!4.44(13)    & 51296 &    15 & 51099--51492 &  !2.48! & !448(7)  \\   
1638$-$4344 & 1.12194419355(7)     & !!!0.025(16)   & 51707 &    25 & 51459--51955 &  !1.43! & !237(3)  \\   
\\
1638$-$4608 & 0.278137287280(6)     & !!51.5041(9)   & 51480 &    32 & 51215--51745 &  !0.56! & !424.3(8)  \\   
1638$-$5226 & 0.340502709437(6)    & !!!2.650(4)     & 52145 &    18 & 51946--52344 &  !0.59! & !170.1(15)  \\  
1639$-$4359 & 0.58755897769(4)     & !!!0.015(15)   & 51490 &    19 & 51301--51678 &  !0.76! & !258.9(16)  \\  
1640$-$4648 & 0.178352043293(13)   & !!!0.8061(13)  & 51608 &    27 & 51244--51971 &  !2.23! & !474(3)  \\   
1640$-$4951 & 0.73909894649(3)     & !!!0.334(5)    & 51486 &    33 & 51216--51754 &  !0.98! & !411.4(19)  \\  
\\
1643$-$4522 & 1.34789947290(11)     & !!!8.283(11)   & 51590 &    26 & 51222--51956 &  !2.30! & !482(4)  \\   
1643$-$4550 & 0.717508089981(16)   & !!29.974(3)    & 51685 &    27 & 51412--51956 &  !0.64! & !450.8(17)  \\  
1646$-$4308 & 0.8406799814(3)      & !!!0.11(8)     & 51757 &    20 & 51557--51956 &  !8.85! & !595(15)  \\  
1648$-$4458 & 0.62963153567(8)     & !!!1.854(8)    & 51590 &    24 & 51222--51956 &  !3.15! & !925(6)  \\   
1648$-$4611 & 0.164949668359(9)    & !!23.7456(11)  & 51486 &    37 & 51216--51754 &  !1.27! & !392.9(17)      \\    
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage
\addtocounter{table}{-1}
\begin{table*}
\begin{minipage}{150mm}
\caption{-- {\it continued}}
\begin{tabular}{lllccccl}
\hline
\multicolumn{1}{c}{PSR J} & \multicolumn{1}{c}{Period, $P$} &
\multicolumn{1}{c}{$\dot{P}$} &  
\multicolumn{1}{c}{Epoch} & \multicolumn{1}{c}{$N_{toa}$} & \multicolumn{1}{c}{Data Span} &
\multicolumn{1}{c}{Residual} & \multicolumn{1}{c}{DM}  \\
  & \multicolumn{1}{c}{(s)} & \multicolumn{1}{c}{($10^{-15}$)} &  
\multicolumn{1}{c}{(MJD)} &   & \multicolumn{1}{c}{(MJD)} &
\multicolumn{1}{c}{(ms)}  &  \multicolumn{1}{c}{(cm$^{-3}$ pc)} \\ 
\hline
1649$-$4653 & 0.55701875796(10)    & !!49.74(5)     & 51294 &    16 & 51089--51498 &  !2.27 & !332(4)  \\   
1650$-$4126 & 0.308917678787(3)    & !!!0.0198(4)   & 51685 &    26 & 51412--51956 &  !0.22 & !251.5(5)  \\   
1650$-$4341 & 0.309398365719(4)    & !!!0.01669(19) & 51737 &    20 & 51216--52257 &  !1.04 & !673(4)  \\   
1651$-$4519 & 0.51744320409(19)    & !!!8.19(11)    & 51399 &    20 & 51216--51581 &  !5.03 & !562(6)  \\   
1653$-$4315 & 0.41927974137(9)     & !!!0.015(4)    & 51587 &    38 & 50940--51554 &  !8.61 & !337(6)  \\   
\\
1653$-$4854 & 3.0595096022(5)      & !!!3.45(11)    & 51708 &    27 & 51459--51956 &  !4.21 & !354(6)  \\   
1654$-$4140 & 1.27394512577(12)    & !!!0.13(8)     & 51399 &    20 & 51216--51581 &  !1.56 & !307(3)  \\   
1657$-$4432 & 0.60960714201(4)     & !!!8.205(5)    & 51685 &    25 & 51412--51956 &  !1.54 & !375.3(16)  \\  
1658$-$4306 & 1.1664490044(5)      & !!42.79(6)     & 51451 &    23 & 51158--51743 &  !7.46 & !845(11)  \\  
1659$-$4316 & 0.47438143461(3)     & !!!0.171(10)   & 51527 &    21 & 51299--51754 &  !1.17 & !641(2)  \\   
\\
1659$-$4439 & 0.353293033439(15)   & !!!0.025(3)    & 51685 &    28 & 51412--51956 &  !1.33 & !535(3)  \\   
1700$-$4939 & 0.57836343922(4)     & !!!1.078(7)    & 51709 &    29 & 51460--51956 &  !1.55 & !278(3)  \\   
1702$-$3932 & 0.390327976785(19)   & !!!0.378(5)    & 51709 &    29 & 51460--51956 &  !1.32 & !530(4)  \\   
1702$-$4128$^\ast$ & 0.182135802939(6)    & !!52.3448(3)   & 51530 &    46 & 51089--51970 &  !0.73 & !367.1(7)  \\   
1702$-$4310$^\ast$ & 0.24052386477(4)     & !223.7763(18)  & 51597 &    37 & 51222--51970 &  !2.39 & !377(3)  \\   
\\
1702$-$4428 & 2.1235057036(6)      & !!!3.3(4)      & 51400 &    16 & 51216--51583 &  !3.10 & !395(8)  \\   
1703$-$4442 & 1.74729348943(10)    & !!14.300(19)     & 51708 &    25 & 51459--51956 &  !0.95 & !280.2(19)  \\  
1705$-$3936 & 0.8544816637(3)      & !!19.27(10)    & 51400 &    20 & 51216--51583 &  !2.71 & !598(5)  \\   
1705$-$3950 & 0.318941483436(14)   & !!60.6031(13)  & 51587 &    26 & 51217--51956 &  !1.14 & !207.1(13)  \\  
1705$-$4108 & 0.8610674067(3)      & !!34.71(7)     & 51505 &    22 & 51299--51710 &  !3.58 & 1077(6)  \\   
\\
1706$-$3839 & 0.58628740134(18)    & !!!3.00(6)      & 51510 &    19 & 51301--51717 &  !4.47 & !626(7)  \\   
1706$-$4310 & 0.6169790441(5)      & !!!6.506(12)   & 51457 &    26 & 51687--52117 &  !1.25 & !656.1(18)  \\  
1707$-$4341 & 0.89059449625(3)     & !!!5.696(4)    & 51708 &    25 & 51459--51956 &  !0.51 & !398.2(8)  \\   
1707$-$4729 & 0.26647363743(3)     & !!!1.5603(6)   & 51496 &    26 & 51634--52117 &  !0.26 & !268.3(4)  \\   
1708$-$3827 & 1.2257819960(7)       & !!!8.6(5)      & 51401 &    17 & 51217--51585 &  !5.82 & !788(3)  \\   
\\
1709$-$3626 & 0.447857060325(11)   & !!!2.2675(13)  & 51400 &    27 & 51089--51710 &  !0.70 & !393.6(11)  \\  
1709$-$4342 & 1.735898235(10)      & !!!0.8(3)      & 51457 &    17 & 51687--52117 &  !5.68 & !281(14)  \\  
1710$-$4148 & 0.286561228631(15)   & !!!0.102(4)    & 51335 &    20 & 51089--51580 &  !1.10 & !461(3)  \\   
1711$-$3826 & 0.46536464559(7)     & !!!7.413(16)   & 51710 &    23 & 51463--51957 &  !3.14 & !376(7)  \\   
1713$-$3844 & 1.6001140423(3)      & !177.41(13)    & 51294 &    18 & 51090--51498 &  !2.28 & !544(5)  \\   
\\
1715$-$3903 & 0.27848105467(3)     & !!37.688(14)   & 51399 &    18 & 51217--51580 &  !1.06 & !313.1(17)  \\  
1715$-$4034 & 2.0721529918(3)      & !!!3.01(6)     & 51482 &    21 & 51244--51719 &  !2.38 & !254(7)  \\   
1717$-$3737 & 0.68241862653(3)     & !!!5.293(6)    & 51324 &    22 & 51090--51557 &  !0.57 & !525.8(12)  \\  
1717$-$3847 & 1.1494989184(6)      & !!!0.82(7)     & 51347 &    39 & 50941--51752 & 21.67 & !707(6)  \\   
1717$-$4043 & 0.39785744656(3)     & !!12.230(13)    & 51388 &    22 & 51217--51580 &  !0.76 & !452.6(12)  \\  
\\
1717$-$40433 & 0.34992850807(10)    & !!!1.75(7)     & 51399 &    19 & 51217--51580 &  !3.57 & !539(5)  \\   
1719$-$4302 & 0.23547520029(3)     & !!!0.3921(9)   & 51498 &    22 & 51633--52117 &  !0.45 & !297.7(6)  \\   
1725$-$3848 & 2.0623862583(13)     & !!23.0(5)      & 51399 &    20 & 51217--51580 &  !5.35 & !230(11)  \\  
1725$-$4043 & 1.46507137487(9)     & !!!2.79(3)     & 51728 &    22 & 51501--51955 &  !1.16 & !203(3)  \\   
1732$-$3729 & 2.18400134708(15)    & !!!1.30(5)      & 51724 &    24 & 51492--51955 &  !1.61 & !317(3)  \\   
\\
1736$-$3511 & 0.50280278290(13)     & !!!1.57(8)     & 51386 &    19 & 51217--51555 &  !2.02 & !106(3)  \\   
1751$-$3323 & 0.548225110488(19)   & !!!8.897(3)    & 51910 &    21 & 51632--52187 &  !0.60 & !296.7(6)  \\   
1829$-$0734 & 0.318400873408(18)   & !!!4.789(9)    & 51947 &    17 & 51746--52148 &  !0.87 & !316.8(18)  \\  
1834$-$1710 & 0.358306049291(6)    & !!!0.0469(12)  & 51892 &    25 & 51634--52149 &  !0.23 & !123.8(5)  \\   
1842$-$0905 & 0.344642757467(5)    & !!10.4931(5)   & 51805 &    26 & 51460--52149 &  !0.30 & !343.3(6)  \\   
\\
1845$-$0743 & 0.104694545163(5)    & !!!0.3666(11)  & 52010 &    17 & 51832--52186 & !0.03 & !281(3)  \\   
1853+0545 & 0.1264002291591(13)  & !!!0.6111(3)   & 51910 &    24 & 51633--52186 &   !0.20 & !198.7(5)  \\   
1857+0526 & 0.349951177522(4)    & !!!6.9311(8)   & 51800 &    23 & 51413--52186 &   !0.31 & !466.4(12)  \\  
1904+0800 & 0.263344725870(9)     & !!17.317(3)    & 51911 &    21 & 51634--52187 &   !0.57 & !438.8(13)  \\  
1913+0446 & 1.61612987171(16)    & !278.904(16)   & 51832 &    19 & 51632--52194 &  !1.14 & !109.1(17)       \\   
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\multicolumn{1}{c}{PSR J} & log[$\tau_c$(yr)] & log[$B_s$(G)] & log[$\dot E$(erg s$^{-1}$] & 
Dist. & $z$ & Luminosity \\
 & & & & (kpc) & (kpc) & (mJy kpc$^2$) \\ 
\hline
0831$-$4406 &   6.59 &  11.81 &  33.22 & 12.7  &  $-$0.60 & !69.4 \\
0834$-$4159 &   5.64 &  11.87 &  34.99 & !9.7  &  $-$0.18 & !18.0 \\
0855$-$4644 &   5.15 &  11.84 &  36.03 & !9.9  &  $-$0.17 & !19.6 \\
0855$-$4658 &   5.83 &  12.45 &  33.45 & 28.3  &  $-$0.59 & 184.2 \\
0945$-$4833 &   6.04 &  12.11 &  33.72 & !2.7  &  ! 0.17 & !!2.9 \\
\\
1000$-$5149 &   6.63 &  11.70 &  33.36 & !2.3  &   !0.11 & !!1.4 \\
1012$-$5830 &   5.95 &  12.96 &  32.18 & !5.3  &  $-$0.16 & !!2.3 \\
1013$-$5934 &   7.10 &  11.70 &  32.40 & 11.3  &  $-$0.51 & 242.6 \\
1015$-$5719 &   4.59 &  12.46 &  35.92 & !4.9  &  $-$0.05 & !21.3 \\
1019$-$5749 &   5.11 &  12.26 &  35.27 & 30.0  &  $-$0.36 & 720.0 \\
\\
1020$-$5921 &   5.69 &  12.86 &  32.93 & !2.6  &  $-$0.09 & !!3.1 \\
1022$-$5813 &   5.25 &  13.19 &  33.11 & 30.0  &  $-$0.44 & 180.0 \\
1031$-$6117 &   6.43 &  11.87 &  33.39 & 30.0  &  $-$1.51 & 108.0 \\
1035$-$6345 &   7.42 &  11.66 &  31.85 & !6.5  &  $-$0.54 & !10.2 \\
1043$-$6116 &   5.64 &  12.24 &  34.23 & 18.1  &  $-$0.67 & 298.1 \\
\\
1052$-$5954 &   5.16 &  12.28 &  35.13 & 13.5  &  $-$0.09 & !27.3 \\
1054$-$5943 &   6.13 &  12.08 &  33.59 & !6.8  &  $-$0.01 & !14.4 \\
1055$-$6236 &   7.00 &  11.76 &  32.49 & !3.6  &  $-$0.17 & !!1.6 \\
1058$-$5957 &   7.17 &  11.81 &  32.04 & !7.1  &  $-$0.02 & !25.8 \\
1103$-$6025 &   6.80 &  11.80 &  32.80 & !6.8  &  $-$0.04 & !!7.9 \\
\\
1107$-$6143 &   5.26 &  13.23 &  33.02 & 13.7  &  $-$0.32 & !71.3 \\
1117$-$6154 &   5.81 &  12.41 &  33.58 & 22.4  &  $-$0.40 & 341.2 \\
1117$-$6447 &   7.88 &  11.73 &  30.79 & 27.1  &  $-$1.76 & 102.8 \\
1124$-$5638 &   8.51 &  10.62 &  31.75 & 23.8  &   !1.76 & 175.6 \\
1124$-$6421 &   7.09 &  11.74 &  32.35 & 14.9  &  $-$0.79 & !42.2 \\
\\
1128$-$6219 &   8.87 &  10.88 &  30.50 & 30.0  &  $-$0.51 & 243.0 \\
1130$-$5826 &   8.21 &  10.71 &  32.17 & !9.4  &   !0.46 & !16.0 \\
1132$-$5627 &   7.61 &  11.04 &  32.70 & 21.3  &   !1.76 & !36.3 \\
1141$-$6545 &   6.16 &  12.12 &  33.44 & !3.2  &  $-$0.21 & !!1.0 \\
1148$-$6415 &   7.28 &  12.48 &  30.50 & !9.1  &  $-$0.35 & !!3.3 \\
\\
1152$-$6012 &   5.95 &  12.21 &  33.69 & !2.1  &   !0.07 & !!0.7 \\
1154$-$6250 &   6.90 &  11.60 &  32.99 & !2.1  &  $-$0.02 & !!0.3 \\
1159$-$6409 &   8.64 &  11.11 &  30.50 & !6.0  &  $-$0.20 & !17.1 \\
1201$-$6306 &   6.42 &  12.17 &  32.83 & 30.0  &  $-$0.41 & 117.0 \\
1211$-$6324 &   7.43 &  11.53 &  32.10 & 12.3  &  $-$0.19 & !68.1 \\
\\
1214$-$5830 &   8.43 &  11.35 &  30.45 & !4.8  &   !0.34 & !!3.3 \\
1222$-$5738 &   8.06 &  11.61 &  30.67 & !2.1  &   !0.18 & !!0.5 \\
1225$-$6035 &   7.54 &  11.63 &  31.67 & !6.2  &   !0.23 & !!9.9 \\
1231$-$6303 &   7.18 &  12.14 &  31.35 & 12.1  &  $-$0.06 & 219.6 \\
1233$-$6312 &   6.11 &  12.30 &  33.18 & 20.5  &  $-$0.14 & 105.1 \\
\\
1233$-$6344 &   6.49 &  12.24 &  32.55 & 30.0  &  $-$0.49 & !72.0 \\
1235$-$6354 &   7.31 &  11.36 &  32.66 & 27.0  &  $-$0.51 & 116.6 \\
1237$-$6725 &   7.18 &  12.34 &  30.96 & !8.0  &  $-$0.64 & !23.1 \\
1243$-$5735 &   7.97 &  11.29 &  31.48 & 19.2  &   !1.76 & !51.6 \\
1248$-$6344 &   5.27 &  12.27 &  34.93 & 24.0  &  $-$0.36 & !69.1 \\
\\
1249$-$6507 &   8.76 &  10.87 &  30.77 & !8.5  &  $-$0.33 & !!7.3 \\
1254$-$6150 &   6.67 &  11.54 &  33.59 & !2.2  &   !0.04 & !!0.8 \\
1255$-$6131 &   6.42 &  12.22 &  32.74 & !7.4  &   !0.17 & !!7.0 \\
1301$-$6310 &   5.27 &  12.79 &  33.88 & !2.1  &  $-$0.01 & !!0.5 \\
1302$-$6313 &   6.38 &  12.40 &  32.44 & 28.1  &  $-$0.19 & 142.1 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\multicolumn{1}{c}{PSR J} & log[$\tau_c$(yr)] & log[$B_s$(G)] & log[$\dot E$(erg s$^{-1}$] & 
Dist. & $z$ & Luminosity \\
 & & & & (kpc) & (kpc) & (mJy kpc$^2$) \\ 
\hline
1306$-$6242 &   6.42 &  12.39 &  32.39 & 22.7  &   !0.05 & !72.1 \\
1309$-$6526 &   8.54 &  10.94 &  31.06 & 19.9  &  $-$0.91 & !59.4 \\
1314$-$6101 &   6.60 &  12.77 &  31.26 & !9.6  &   !0.29 & !37.7 \\
1319$-$6105 &   6.65 &  11.91 &  32.90 & 14.9  &   !0.41 & 186.5 \\
1322$-$6329 &   6.60 &  12.75 &  31.32 & 30.0  &  $-$0.43 & 153.0 \\
\\
1324$-$6146 &   6.38 &  12.34 &  32.56 & 30.0  &   !0.45 & 657.0 \\
1324$-$6302 &   7.60 &  12.20 &  30.40 & 11.0  &  $-$0.08 & !27.8 \\
1329$-$6158 &   5.86 &  12.87 &  32.54 & !8.1  &   !0.08 & !14.4 \\
1339$-$6618 &   7.40 &  11.65 &  31.90 & !7.6  &  $-$0.52 & !13.4 \\
1344$-$6059 &   8.30 &  11.19 &  31.03 & !7.2  &   !0.15 & !!9.8 \\
\\
1354$-$6249 &   6.50 &  12.83 &  31.36 & !5.6  &  $-$0.08 & !!7.6 \\
1355$-$5925 &   6.51 &  12.44 &  32.12 & !8.4  &   !0.36 & !39.1 \\
1355$-$6206 &   9.15 &  10.47 &  30.76 & !8.0  &  $-$0.02 & !34.1 \\
1403$-$6310 &   7.83 &  11.29 &  31.77 & !6.1  &  $-$0.15 & !24.5 \\
1406$-$5806 &   6.87 &  11.63 &  33.00 & !6.7  &   !0.39 & !37.9 \\
\\
1413$-$6141 &   4.13 &  12.99 &  35.75 & 11.0  &  $-$0.06 & !73.8 \\
1418$-$5945 &   7.99 &  11.83 &  30.36 & !9.3  &   !0.21 & !15.6 \\
1420$-$6048 &   4.11 &  12.38 &  37.02 & !7.7  &   !0.03 & !53.8 \\
1424$-$5822 &   6.17 &  12.09 &  33.50 & 10.2  &   !0.41 & 114.4 \\
1424$-$6438 &   7.83 &  11.70 &  30.95 & !8.3  &  $-$0.52 & !16.6 \\
\\
1425$-$5723 &   8.41 &  10.95 &  31.29 & !1.5  &   !0.08 & !!0.5 \\
1425$-$5759 &   7.18 &  11.87 &  31.92 & 10.8  &   !0.49 & !10.5 \\
1434$-$6006 &   6.21 &  11.99 &  33.62 & !7.2  &   !0.03 & !12.6 \\
1441$-$6137 &   7.71 &  11.82 &  30.94 & !4.4  &  $-$0.12 & !!3.0 \\
1449$-$5846 &   7.93 &  11.31 &  31.53 & !4.8  &   !0.06 & !!6.3 \\
\\
1452$-$6036 &   6.23 &  11.68 &  34.19 & !9.4  &  $-$0.19 & 124.5 \\
1457$-$5900 &   6.81 &  12.37 &  31.63 & !4.2  &   !0.00 & 126.4 \\
1457$-$5902 &   5.70 &  12.35 &  33.91 & 11.3  &  $-$0.01 & 1149.2\\
1501$-$5637 &   7.86 &  11.57 &  31.15 & !6.8  &   !0.21 & !!9.6 \\
1502$-$5828 &   5.46 &  12.70 &  33.68 & 12.2  &   !0.03 & !74.4 \\
\\
1502$-$6128 &   7.00 &  12.03 &  31.95 & !7.9  &  $-$0.34 & !34.8 \\
1504$-$5621 &   6.07 &  12.18 &  33.49 & !3.9  &   !0.13 & !!3.7 \\
1509$-$5850 &   5.19 &  11.96 &  35.71 & !3.8  &  $-$0.04 & !!2.2 \\
1509$-$6015 &   6.40 &  11.93 &  33.33 & 13.7  &  $-$0.43 & !31.9 \\
1511$-$5414 &   6.82 &  11.50 &  33.38 & !2.2  &   !0.12 & !!3.8 \\
\\
1511$-$5835 &   7.14 &  11.51 &  32.70 & !7.1  &  $-$0.06 & !25.2 \\
1512$-$5431 &   7.23 &  12.30 &  30.95 & !6.6  &   !0.34 & !16.6 \\
1514$-$5925 &   5.91 &  11.82 &  34.54 & !4.5  &  $-$0.12 & !!5.5 \\
1515$-$5720 &   5.87 &  12.13 &  34.01 & 10.3  &   !0.05 & !21.2 \\
1522$-$5525 &   6.82 &  12.34 &  31.69 & !1.9  &   !0.05 & !!0.9 \\
\\
1524$-$5625 &   4.50 &  12.25 &  36.51 & !3.8  &   !0.02 & !12.2 \\
1524$-$5706 &   4.70 &  13.31 &  34.01 & 21.6  &  $-$0.07 & 191.3 \\
1525$-$5417 &   6.00 &  12.61 &  32.79 & !6.0  &   !0.22 & !!6.5 \\
1525$-$5605 &   7.58 &  11.26 &  32.32 & !6.8  &   !0.07 & !11.5 \\
1526$-$5633 &   7.59 &  11.29 &  32.25 & !6.4  &   !0.01 & !!4.6 \\
\\
1529$-$5355 &   7.24 &  11.93 &  31.65 & !7.8  &   !0.27 & !22.2 \\
1529$-$5611 &   6.50 &  12.27 &  32.46 & !3.8  &   !0.01 & !!2.0 \\
1531$-$5610 &   4.99 &  12.04 &  35.96 & !3.1  &   !0.00 & !!5.8 \\
1532$-$5308 &   8.03 &  11.24 &  31.47 & !4.5  &   !0.19 & !!5.0 \\
1535$-$5450 &   5.80 &  12.46 &  33.49 & !4.6  &   !0.06 & !!3.6 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage
\addtocounter{table}{-1} 
\begin{table*}
\begin{minipage}{150mm}
\caption{-- {\it continued}}
\begin{tabular}{lcccccc}
\hline
\multicolumn{1}{c}{PSR J} & log[$\tau_c$(yr)] & log[$B_s$(G)] & log[$\dot E$(erg s$^{-1}$] & 
Dist. & $z$ & Luminosity \\
 & & & & (kpc) & (kpc) & (mJy kpc$^2$) \\ 
\hline
1535$-$5848 &   6.25 &  11.97 &  33.57 & !3.1  &  $-$0.13 & !!3.4 \\
1537$-$5153 &   6.76 &  12.41 &  31.67 & !2.6  &   !0.14 & !!0.2 \\
1538$-$5638 &   6.27 &  12.39 &  32.67 & 12.9  &  $-$0.20 & !46.6 \\
1538$-$5750 &   8.28 &  11.17 &  31.11 & !2.4  &  $-$0.08 & !!0.3 \\
1539$-$5521 &   7.34 &  11.94 &  31.45 & !6.8  &   !0.01 & !!6.6 \\
\\
1541$-$5535 &   4.80 &  12.68 &  35.06 & !7.5  &  $-$0.04 & !12.2 \\
1542$-$5303 &   5.39 &  12.99 &  33.24 & !6.0  &   !0.17 & !12.7 \\
1543$-$5013 &   6.00 &  12.41 &  33.17 & !6.8  &   !0.44 & !!7.8 \\
1546$-$5302 &   5.89 &  12.42 &  33.38 & !6.1  &   !0.14 & !11.9 \\
1547$-$5839 &   6.81 &  11.58 &  33.22 & !7.2  &  $-$0.41 & !21.2 \\
\\
1548$-$4821 &   9.46 &  10.04 &  31.01 & !3.8  &   !0.31 & !!7.2 \\
1548$-$4927 &   6.37 &  12.20 &  32.86 & !3.9  &   !0.26 & !10.4 \\
1549$-$5722 &   8.22 &  11.19 &  31.18 & !2.9  &  $-$0.12 & !!0.9 \\
1550$-$5242 &   5.82 &  12.57 &  33.22 & !6.7  &   !0.14 & !14.2 \\
1550$-$5317 &   7.38 &  12.07 &  31.11 & !8.4  &   !0.11 & !28.5 \\
\\
1554$-$5512 &   6.24 &  13.02 &  31.49 & !8.1  &  $-$0.17 & !!7.1 \\
1556$-$5358 &   6.18 &  12.51 &  32.62 & !7.0  &  $-$0.05 & !25.7 \\
1602$-$4957 &   5.91 &  12.56 &  33.06 & !6.8  &   !0.25 & !!7.9 \\
1610$-$5303 &   6.68 &  12.16 &  32.33 & !6.6  &  $-$0.12 & !33.1 \\
1611$-$4811 &   7.02 &  12.21 &  31.55 & !5.4  &   !0.23 & !!2.3 \\
\\
1612$-$5136 &   6.31 &  12.14 &  33.12 & 18.1  &  $-$0.06 & !65.5 \\
1614$-$5144 &   6.51 &  12.53 &  31.91 & !9.5  &  $-$0.10 & !14.6 \\
1614$-$5402 &   8.50 &  11.12 &  30.79 & !7.0  &  $-$0.27 & !12.1 \\
1615$-$5444 &   7.23 &  11.55 &  32.45 & !8.4  &  $-$0.41 & !41.5 \\
1618$-$4723 &   6.21 &  11.81 &  33.97 & !3.4  &   !0.13 & !11.7 \\
\\
1621$-$5243 &   6.88 &  11.73 &  32.77 & !7.8  &  $-$0.28 & !16.3 \\
1624$-$4721 &   6.23 &  12.14 &  33.26 & !6.1  &   !0.15 & !!5.6 \\
1626$-$4537 &   5.85 &  12.25 &  33.81 & !5.4  &   !0.22 & !32.2 \\
1627$-$5547 &   6.88 &  11.71 &  32.82 & !5.7  &  $-$0.47 & !20.8 \\
1628$-$4828 &   6.57 &  12.94 &  30.99 & 14.3  &   !0.04 & !59.3 \\
\\
1630$-$4719 &   5.80 &  12.45 &  33.51 & !6.7  &   !0.09 & !20.6 \\
1633$-$4805 &   5.17 &  12.87 &  33.93 & 11.9  &  $-$0.02 & !32.6 \\
1635$-$4513 &   6.85 &  12.38 &  31.54 & !7.0  &   !0.18 & !12.1 \\
1635$-$4944 &   6.08 &  12.39 &  33.06 & !8.8  &  $-$0.24 & !31.3 \\
1636$-$4803 &   5.96 &  12.70 &  32.67 & !6.5  &  $-$0.06 & !46.9 \\
\\
1636$-$4933 &   6.66 &  11.91 &  32.87 & 11.2  &  $-$0.30 & !56.4 \\
1637$-$4335 &   6.53 &  12.23 &  32.49 & 30.0  &   !1.20 & 162.0 \\
1637$-$4642 &   4.62 &  12.49 &  35.81 & !5.8  &   !0.03 & !26.0 \\
1637$-$4721 &   6.62 &  12.36 &  32.04 & !5.9  &  $-$0.01 & !14.8 \\
1638$-$4344 &   8.85 &  11.23 &  29.84 & !5.1  &   !0.18 & !!4.4 \\
\\
1638$-$4608 &   4.93 &  12.58 &  34.98 & !5.8  &   !0.06 & !11.3 \\
1638$-$5226 &   6.31 &  11.98 &  33.42 & !4.9  &  $-$0.32 & !14.3 \\
1639$-$4359 &   8.79 &  10.98 &  30.47 & !5.2  &   !0.17 & !25.3 \\
1640$-$4648 &   6.54 &  11.58 &  33.75 & !6.1  &  $-$0.02 & !!9.6 \\
1640$-$4951 &   7.54 &  11.70 &  31.51 & 10.6  &  $-$0.41 & !16.9 \\
\\
1643$-$4522 &   6.41 &  12.53 &  32.13 & !6.2  &   !0.04 & !!4.2 \\
1643$-$4550 &   5.58 &  12.67 &  33.51 & !5.9  &   !0.01 & !11.8 \\
1646$-$4308 &   8.08 &  11.49 &  30.86 & 11.0  &   !0.26 & !39.9 \\
1648$-$4458 &   6.73 &  12.04 &  32.47 & !9.9  &   !0.00 & !53.8 \\
1648$-$4611 &   5.04 &  12.30 &  35.32 & !5.7  &  $-$0.08 & !18.9 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}

\clearpage
\addtocounter{table}{-1} 
\begin{table*}
\begin{minipage}{150mm}
\caption{-- {\it continued}}
\begin{tabular}{lcccccc}
\hline
\multicolumn{1}{c}{PSR J} & log[$\tau_c$(yr)] & log[$B_s$(G)] & log[$\dot E$(erg s$^{-1}$] & 
Dist. & $z$ & Luminosity \\
 & & & & (kpc) & (kpc) & (mJy kpc$^2$) \\ 
\hline
1649$-$4653 &   5.25 &  12.73 &  34.06 & !5.6  &  $-$0.14 & !!9.8 \\
1650$-$4126 &   8.39 &  10.90 &  31.42 & !5.1  &   !0.18 & !!7.4 \\
1650$-$4341 &   8.47 &  10.86 &  31.35 & !8.1  &   !0.07 & !17.1 \\
1651$-$4519 &   6.00 &  12.32 &  33.37 & !7.3  &  $-$0.09 & !28.7 \\
1653$-$4315 &   8.65 &  10.90 &  30.90 & !5.1  &   !0.03 & !13.9 \\
\\
1653$-$4854 &   7.15 &  12.52 &  30.68 & 13.7  &  $-$0.78 & !33.8 \\
1654$-$4140 &   8.19 &  11.61 &  30.39 & !5.2  &   !0.11 & !18.8 \\
1657$-$4432 &   6.07 &  12.35 &  33.16 & !5.6  &  $-$0.10 & !11.8 \\
1658$-$4306 &   5.64 &  12.85 &  33.03 & !9.6  &  $-$0.04 & !73.7 \\
1659$-$4316 &   7.64 &  11.46 &  31.80 & !7.9  &  $-$0.08 & !13.2 \\
\\
1659$-$4439 &   8.35 &  10.98 &  31.35 & !9.2  &  $-$0.22 & !35.4 \\
1700$-$4939 &   6.93 &  11.90 &  32.34 & 14.5  &  $-$1.15 & !35.7 \\
1702$-$3932 &   7.21 &  11.59 &  32.40 & !9.7  &   !0.24 & !28.2 \\
1702$-$4128 &   4.74 &  12.49 &  35.53 & !5.2  &   !0.01 & !29.5 \\
1702$-$4310 &   4.23 &  12.87 &  35.80 & !5.4  &  $-$0.08 & !21.3 \\
\\
1702$-$4428 &   7.01 &  12.43 &  31.13 & !7.0  &  $-$0.21 & !18.9 \\
1703$-$4442 &   6.29 &  12.70 &  32.02 & !5.3  &  $-$0.18 & !!6.0 \\
1705$-$3936 &   5.85 &  12.61 &  33.09 & !8.4  &   !0.12 & !11.4 \\
1705$-$3950 &   4.92 &  12.65 &  34.87 & !3.9  &   !0.05 & !22.3 \\
1705$-$4108 &   5.59 &  12.74 &  33.33 & 11.9  &  $-$0.01 & 708.1 \\
\\
1706$-$3839 &   6.49 &  12.13 &  32.77 & 12.2  &   !0.28 & !29.8 \\
1706$-$4310 &   6.18 &  12.31 &  33.04 & 13.5  &  $-$0.32 & !51.0 \\
1707$-$4341 &   6.39 &  12.36 &  32.50 & !8.0  &  $-$0.27 & !29.5 \\
1707$-$4729 &   6.43 &  11.81 &  33.51 & 10.6  &  $-$0.77 & 213.5 \\
1708$-$3827 &   6.35 &  12.52 &  32.27 & 17.6  &   !0.35 & 130.1 \\
\\
1709$-$3626 &   6.50 &  12.01 &  33.00 & !8.9  &   !0.33 & !46.4 \\
1709$-$4342 &   7.54 &  12.08 &  30.78 & !5.5  &  $-$0.21 & !!4.2 \\
1710$-$4148 &   7.65 &  11.24 &  32.23 & !6.9  &  $-$0.14 & !14.7 \\
1711$-$3826 &   6.00 &  12.27 &  33.46 & !5.2  &   !0.05 & !!4.3 \\
1713$-$3844 &   5.16 &  13.23 &  33.23 & !6.5  &   !0.02 & !11.0 \\
\\
1715$-$3903 &   5.07 &  12.52 &  34.84 & !4.8  &  $-$0.03 & !10.6 \\
1715$-$4034 &   7.04 &  12.40 &  31.13 & !4.6  &  $-$0.10 & !34.2 \\
1717$-$3737 &   6.31 &  12.28 &  32.82 & !6.3  &   !0.02 & !27.5 \\
1717$-$3847 &   7.35 &  11.99 &  31.33 & !9.5  &  $-$0.08 & !27.2 \\
1717$-$4043 &   5.71 &  12.35 &  33.88 & !9.0  &  $-$0.27 & !43.7 \\
\\
1717$-$40433 &   6.50 &  11.90 &  33.21 & 11.4  &  $-$0.31 & !53.3 \\
1719$-$4302 &   6.98 &  11.49 &  33.07 & !9.4  &  $-$0.55 & !33.0 \\
1725$-$3848 &   6.15 &  12.84 &  32.01 & !4.5  &  $-$0.14 & !!2.8 \\
1725$-$4043 &   6.92 &  12.31 &  31.54 & !4.8  &  $-$0.24 & !!7.8 \\
1732$-$3729 &   7.43 &  12.23 &  30.69 & !6.2  &  $-$0.24 & !11.9 \\
\\
1736$-$3511 &   6.71 &  11.95 &  32.69 & !2.7  &  $-$0.08 & !!1.3 \\
1751$-$3323 &   5.99 &  12.35 &  33.33 & !9.3  &  $-$0.55 & 111.7 \\
1829$-$0734 &   6.02 &  12.10 &  33.77 & !5.5  &   !0.14 & !13.4 \\
1834$-$1710 &   8.08 &  11.12 &  31.60 & !3.5  &  $-$0.26 & !12.5 \\
1842$-$0905 &   5.72 &  12.28 &  34.01 & !7.4  &  $-$0.28 & !44.4 \\
\\
1845$-$0743 &   6.66 &  11.30 &  34.10 & !5.8  &  $-$0.23 & !92.4 \\
1853+0545 &   6.52 &  11.45 &  34.08 & !4.8  &   !0.17 & !36.4 \\
1857+0526 &   5.90 &  12.20 &  33.81 & 11.4  &   !0.24 & !85.8 \\
1904+0800 &   5.38 &  12.33 &  34.57 & !9.2  &   !0.14 & !30.5 \\
1913+0446 &   4.96 &  13.33 &  33.42 & !3.4  &  $-$0.17 & !!5.6 \\
\hline
\end{tabular}
